Revisiting Renormalization Group Equations of the SMEFT Dimension-Seven Operators

In this work, we revisit the renormalization group equations (RGEs) of dimension-seven (dim-7) operators in the Standard Model effective field theory (SMEFT) resulting from mixing among dim-7 operators themselves by means of the background field method. Adopting a recently proposed physical basis for dim-7 operators, we achieve the explicit RGEs of all non-redundant dim-7 operators in the SMEFT for the first time. Together with those originating from the dim-5 and dim-6 operators, these results constitute the complete RGEs of dim-7 operators, and hence can be exploited to study full RG-running effects on some lepton- or baryon-number-violating processes involving dim-7 operators in the SMEFT, such as neutrino masses, neutrinoless double beta decay, meson and nucleon decays. We perform an analysis of the structure and perturbative power counting of the obtained one-loop anomalous dimension matrix, which is consistent with a non-renormalization theorem and the naive dimension analysis. Additionally, a partial check on some results is carried out by means of different tools and quantum field gauges.

==> (inline-0) <==
\begin{eqnarray}\label{eq:psi4H}
	\befun^{(S)\alpha\beta\gamma\lambda}_{\overline{e}\ell\ell\ell H} &=& \left( g^2_1 - g^2_2 \right) \left[ \left( Y^\dagger_l \right)^{}_{\alpha\beta} C^{(S)\gamma\lambda}_{\ell HD1} +  \left( Y^\dagger_l \right)^{}_{\alpha\gamma} C^{(S)\beta\lambda}_{\ell HD1} +  \left( Y^\dagger_l \right)^{}_{\alpha\lambda} C^{(S)\beta\gamma}_{\ell HD1} \right] 
	\nonumber
	\\
	&& - \frac{1}{2} \left[ \left(C^{(S)}_{\ell HD1} Y^{}_l Y^\dagger_l \right)^{\lambda\beta} \left( Y^\dagger_l \right)^{}_{\alpha\gamma} + \left(C^{(S)}_{\ell HD1} Y^{}_l Y^\dagger_l \right)^{\lambda\gamma} \left( Y^\dagger_l \right)^{}_{\alpha\beta} + \left(C^{(S)}_{\ell HD1} Y^{}_l Y^\dagger_l \right)^{\gamma\beta} \left( Y^\dagger_l \right)^{}_{\alpha\lambda} \right.
	\nonumber
	\\
	&& + \left. \left(C^{(S)}_{\ell HD1} Y^{}_l Y^\dagger_l \right)^{\gamma\lambda} \left( Y^\dagger_l \right)^{}_{\alpha\beta} + \left(C^{(S)}_{\ell HD1} Y^{}_l Y^\dagger_l \right)^{\beta\gamma} \left( Y^\dagger_l \right)^{}_{\alpha\lambda} + \left(C^{(S)}_{\ell HD1} Y^{}_l Y^\dagger_l \right)^{\beta\lambda} \left( Y^\dagger_l \right)^{}_{\alpha\gamma} \right] 
	\nonumber
	\\
	&&+  \frac{1}{2} \left( g^2_1 - 2g^2_2 \right)  \left[ \left( Y^\dagger_l \right)^{}_{\alpha\beta} C^{(S)\gamma\lambda}_{\ell HD2} +  \left( Y^\dagger_l \right)^{}_{\alpha\gamma} C^{(S)\beta\lambda}_{\ell HD2} +  \left( Y^\dagger_l \right)^{}_{\alpha\lambda} C^{(S)\beta\gamma}_{\ell HD2} \right] 
	\nonumber
	\\
	&& - \frac{1}{4} \left[ \left(C^{(S)}_{\ell HD2} Y^{}_l Y^\dagger_l \right)^{\lambda\beta} \left( Y^\dagger_l \right)^{}_{\alpha\gamma} + \left(C^{(S)}_{\ell HD2} Y^{}_l Y^\dagger_l \right)^{\lambda\gamma} \left( Y^\dagger_l \right)^{}_{\alpha\beta} + \left(C^{(S)}_{\ell HD2} Y^{}_l Y^\dagger_l \right)^{\gamma\beta} \left( Y^\dagger_l \right)^{}_{\alpha\lambda} \right.
	\nonumber
	\\
	&& + \left. \left(C^{(S)}_{\ell HD2} Y^{}_l Y^\dagger_l \right)^{\gamma\lambda} \left( Y^\dagger_l \right)^{}_{\alpha\beta} + \left(C^{(S)}_{\ell HD2} Y^{}_l Y^\dagger_l \right)^{\beta\gamma} \left( Y^\dagger_l \right)^{}_{\alpha\lambda} + \left(C^{(S)}_{\ell HD2} Y^{}_l Y^\dagger_l \right)^{\beta\lambda} \left( Y^\dagger_l \right)^{}_{\alpha\gamma} \right] 
	\nonumber
	\\
	&& - 2g^{}_2 \left[ \left( Y^\dagger_l \right)^{}_{\alpha\beta} \left( C^{\gamma\lambda}_{\ell HW} +  C^{\lambda\gamma}_{\ell HW} \right) + \left( Y^\dagger_l \right)^{}_{\alpha\gamma} \left( C^{\beta\lambda}_{\ell HW} + C^{\lambda\beta}_{\ell HW} \right)  \right.
	\nonumber
	\\
	&& + \left. \left( Y^\dagger_l \right)^{}_{\alpha\lambda} \left( C^{\beta\gamma}_{\ell HW} + C^{\gamma\beta}_{\ell HW} \right) \right] - \frac{1}{4} \left( 9g^2_1 - 9g^2_2 - 4T \right) C^{(S)\alpha\beta\gamma\lambda}_{\overline{e}\ell\ell\ell H} + 3 \left( Y^\dagger_l Y^{}_l \right)^{}_{\alpha\rho} C^{(S)\rho\beta\gamma\lambda}_{\overline{e}\ell\ell\ell H} 
	\nonumber
	\\
	&& + \left( Y^{}_l \right)^{}_{\rho\sigma} \left[ C^{(S)\rho\sigma\gamma\lambda}_{\overline{e}\ell\ell\ell H} \left( Y^\dagger_l \right)^{}_{\alpha\beta} + C^{(S)\rho\sigma\lambda\beta}_{\overline{e}\ell\ell\ell H} \left( Y^\dagger_l \right)^{}_{\alpha\gamma} + C^{(S)\rho\sigma\beta\gamma}_{\overline{e}\ell\ell\ell H} \left( Y^\dagger_l \right)^{}_{\alpha\lambda} \right]
	\nonumber
	\\
	&& + \frac{1}{2} \left( Y^{}_l \right)^{}_{\rho\sigma} \left[ C^{(S)\alpha\rho\gamma\lambda}_{\overline{e}\ell\ell\ell H} \left( Y^\dagger_l \right)^{}_{\sigma\beta} + C^{(S)\alpha\beta\rho\lambda}_{\overline{e}\ell\ell\ell H} \left( Y^\dagger_l \right)^{}_{\sigma\gamma} + C^{(S)\alpha\beta\gamma\rho}_{\overline{e}\ell\ell\ell H} \left( Y^\dagger_l \right)^{}_{\sigma\lambda} \right]
	\nonumber
	\\
	&& + \frac{2}{3} \left[ \left( Y^{}_l Y^\dagger_l  \right)^{}_{\rho\beta} \left( C^{(M)\alpha\rho\gamma\lambda}_{\overline{e}\ell\ell\ell H} + C^{(M)\alpha\rho\lambda\gamma}_{\overline{e}\ell\ell\ell H} \right) +  \left( Y^{}_l Y^\dagger_l  \right)^{}_{\rho\gamma} \left( 2C^{(M)\alpha\rho\lambda\beta}_{\overline{e}\ell\ell\ell H} + C^{(M)\alpha\beta\rho\lambda}_{\overline{e}\ell\ell\ell H} \right) \right.
	\nonumber
	\\
	&& + \left. \left( Y^{}_l Y^\dagger_l  \right)^{}_{\rho\lambda} \left( 2 C^{(M)\alpha\rho\gamma\beta}_{\overline{e}\ell\ell\ell H}  +  C^{(M)\alpha\beta\rho\gamma}_{\overline{e}\ell\ell\ell H} \right) \right] + \frac{1}{3} \left( Y^{}_l \right)^{}_{\rho\sigma} \left[ \left( C^{(M)\sigma\rho\gamma\lambda}_{\overline{e}\ell\ell\ell H} + C^{(M)\sigma\rho\lambda\gamma}_{\overline{e}\ell\ell\ell H} \right) \left( Y^\dagger_l \right)^{}_{\alpha\beta}  \right.
	\nonumber
	\\
	&& + \left. \left( C^{(M)\sigma\rho\beta\lambda}_{\overline{e}\ell\ell\ell H} + C^{(M)\sigma\rho\lambda\beta}_{\overline{e}\ell\ell\ell H} \right) \left( Y^\dagger_l \right)^{}_{\alpha\gamma} +  \left( C^{(M)\sigma\rho\beta\gamma}_{\overline{e}\ell\ell\ell H} + C^{(M)\sigma\rho\gamma\beta}_{\overline{e}\ell\ell\ell H} \right) \left( Y^\dagger_l \right)^{}_{\alpha\lambda}   \right] 
	\nonumber
	\\
	&& + \frac{1}{2} \left( Y^{}_{\rm d} \right)^{}_{\rho\sigma}  \left[ \left( C^{\sigma\gamma\rho\lambda}_{\overline{d}\ell q\ell H1} + C^{\sigma\lambda\rho\gamma}_{\overline{d}\ell q\ell H1} \right) \left( Y^\dagger_l \right)^{}_{\alpha\beta} + \left( C^{\sigma\beta\rho\lambda}_{\overline{d}\ell q\ell H1} + C^{\sigma\lambda\rho\beta}_{\overline{d}\ell q\ell H1} \right) \left( Y^\dagger_l \right)^{}_{\alpha\gamma} \right.
	\nonumber
	\\
	&& + \left. \left( C^{\sigma\gamma\rho\beta}_{\overline{d}\ell q\ell H1} + C^{\sigma\beta\rho\gamma}_{\overline{d}\ell q\ell H1} \right) \left( Y^\dagger_l \right)^{}_{\alpha\lambda} \right] -  \left( Y^\dagger_{\rm u} \right)^{}_{\sigma\rho} \left[ \left( C^{\rho\sigma\gamma\lambda}_{\overline{q}u\ell\ell H} + C^{\rho\sigma\lambda\gamma}_{\overline{q}u\ell\ell H} \right) \left( Y^\dagger_l \right)^{}_{\alpha\beta}  \right.
	\nonumber
	\\
	&& + \left.  \left( C^{\rho\sigma\beta\lambda}_{\overline{q}u\ell\ell H} +  C^{\rho\sigma\lambda\beta}_{\overline{q}u\ell\ell H} \right) \left( Y^\dagger_l \right)^{}_{\alpha\gamma} + \left( C^{\rho\sigma\gamma\beta}_{\overline{q}u\ell\ell H} + C^{\rho\sigma\beta\gamma}_{\overline{q}u\ell\ell H} \right) \left( Y^\dagger_l \right)^{}_{\alpha\lambda} \right] \;,
	\nonumber
	\\
	\befun^{(A)\alpha\beta\gamma\lambda}_{\overline{e}\ell\ell\ell H} &=& \frac{1}{6} \left[  \left( C^{(S)}_{\ell HD1} Y^{}_l Y^\dagger_l \right)^{\lambda\gamma} \left( Y^\dagger_l \right)^{}_{\alpha\beta} -  \left( C^{(S)}_{\ell HD1} Y^{}_l Y^\dagger_l \right)^{\lambda\beta} \left( Y^\dagger_l \right)^{}_{\alpha\gamma} + \left( C^{(S)}_{\ell HD1} Y^{}_l Y^\dagger_l \right)^{\gamma\beta} \left( Y^\dagger_l \right)^{}_{\alpha\lambda} \right.
	\nonumber
	\\
	&& - \left.  \left( C^{(S)}_{\ell HD1} Y^{}_l Y^\dagger_l \right)^{\gamma\lambda} \left( Y^\dagger_l \right)^{}_{\alpha\beta} + \left( C^{(S)}_{\ell HD1} Y^{}_l Y^\dagger_l \right)^{\beta\lambda} \left( Y^\dagger_l \right)^{}_{\alpha\gamma} - \left( C^{(S)}_{\ell HD1} Y^{}_l Y^\dagger_l \right)^{\beta\gamma} \left( Y^\dagger_l \right)^{}_{\alpha\lambda} \right]
	\nonumber
	\\
	&& - \frac{5}{12} \left[  \left( C^{(S)}_{\ell HD2} Y^{}_l Y^\dagger_l \right)^{\lambda\gamma} \left( Y^\dagger_l \right)^{}_{\alpha\beta} -  \left( C^{(S)}_{\ell HD2} Y^{}_l Y^\dagger_l \right)^{\lambda\beta} \left( Y^\dagger_l \right)^{}_{\alpha\gamma} + \left( C^{(S)}_{\ell HD2} Y^{}_l Y^\dagger_l \right)^{\gamma\beta} \left( Y^\dagger_l \right)^{}_{\alpha\lambda} \right.
	\nonumber
	\\
	&& - \left.  \left( C^{(S)}_{\ell HD2} Y^{}_l Y^\dagger_l \right)^{\gamma\lambda} \left( Y^\dagger_l \right)^{}_{\alpha\beta} + \left( C^{(S)}_{\ell HD2} Y^{}_l Y^\dagger_l \right)^{\beta\lambda} \left( Y^\dagger_l \right)^{}_{\alpha\gamma} - \left( C^{(S)}_{\ell HD2} Y^{}_l Y^\dagger_l \right)^{\beta\gamma} \left( Y^\dagger_l \right)^{}_{\alpha\lambda} \right]
	\nonumber
	\\
	&& - 4g^{}_2 \left[  \left( Y^\dagger_l \right)^{}_{\alpha\beta} C^{\gamma\lambda}_{\ell HW}  - \left( Y^\dagger_l \right)^{}_{\alpha\beta} C^{\lambda\gamma}_{\ell HW} - \left( Y^\dagger_l \right)^{}_{\alpha\gamma} C^{\beta\lambda}_{\ell HW} + \left( Y^\dagger_l \right)^{}_{\alpha\gamma} C^{\lambda\beta}_{\ell HW} \right.
	\nonumber
	\\
	&& + \left. \left( Y^\dagger_l \right)^{}_{\alpha\lambda} C^{\beta\gamma}_{\ell HW} - \left( Y^\dagger_l \right)^{}_{\alpha\lambda} C^{\gamma\beta}_{\ell HW}   \right] + 12g^{}_1 \left[ \left( Y^\dagger_l \right)^{}_{\alpha\beta} C^{(A)\gamma\lambda}_{\ell HB} + \left( Y^\dagger_l \right)^{}_{\alpha\gamma} C^{(A)\lambda\beta}_{\ell HB}  \right.
	\nonumber
	\\
	&& + \left. \left( Y^\dagger_l \right)^{}_{\alpha\lambda} C^{(A)\beta\gamma}_{\ell HB}  \right] - \frac{1}{4} \left( 9g^2_1 + 39g^2_2 - 4T \right) C^{(A)\alpha\beta\gamma\lambda}_{\overline{e}\ell\ell\ell H} +  \left( Y^{}_l \right)^{}_{\rho\sigma} \left[ \left( Y^\dagger_l \right)^{}_{\alpha\beta} C^{(A)\sigma\rho\gamma\lambda}_{\overline{e}\ell\ell\ell H} \right.
	\nonumber
	\\
	&& - \left. \left( Y^\dagger_l \right)^{}_{\alpha\gamma} C^{(A)\sigma\rho\beta\lambda}_{\overline{e}\ell\ell\ell H} + \left( Y^\dagger_l \right)^{}_{\alpha\lambda} C^{(A)\sigma\rho\beta\gamma}_{\overline{e}\ell\ell\ell H}  \right]  + \frac{1}{2} \left( Y^{}_l \right)^{}_{\rho\sigma} \left[ C^{(A)\alpha\rho\gamma\lambda}_{\overline{e}\ell\ell\ell H} \left( Y^\dagger_l \right)^{}_{\sigma\beta} \right.
	\nonumber
	\\
	&& + \left. C^{(A)\alpha\beta\rho\lambda}_{\overline{e}\ell\ell\ell H} \left( Y^\dagger_l \right)^{}_{\sigma\gamma} + C^{(A)\alpha\beta\gamma\rho}_{\overline{e}\ell\ell\ell H} \left( Y^\dagger_l \right)^{}_{\sigma\lambda} \right]
	 + 3 \left( Y^\dagger_l Y^{}_l \right)^{}_{\alpha\rho} C^{(A)\rho\beta\gamma\lambda}_{\overline{e}\ell\ell\ell H} -  2\left( Y^{}_l Y^\dagger_l  \right)^{}_{\rho\beta} C^{(M)\alpha\rho\gamma\lambda}_{\overline{e}\ell\ell\ell H} 
	\nonumber
	\\
	&& + 2 \left( Y^{}_l Y^\dagger_l  \right)^{}_{\rho\beta} C^{(M)\alpha\rho\lambda\gamma}_{\overline{e}\ell\ell\ell H} + 2 \left( Y^{}_l Y^\dagger_l  \right)^{}_{\rho\gamma} C^{(M)\alpha\beta\rho\lambda}_{\overline{e}\ell\ell\ell H} -  2\left( Y^{}_l Y^\dagger_l  \right)^{}_{\rho\lambda} C^{(M)\alpha\beta\rho\gamma}_{\overline{e}\ell\ell\ell H} 
	\nonumber
	\\
	&& + \left( Y^{}_l \right)^{}_{\rho\sigma} \left[ \left( Y^\dagger_l \right)^{}_{\alpha\beta} \left( C^{(M)\sigma\rho\gamma\lambda}_{\overline{e}\ell\ell\ell H} - C^{(M)\sigma\rho\lambda\gamma}_{\overline{e}\ell\ell\ell H} \right) - \left( Y^\dagger_l \right)^{}_{\alpha\gamma} \left( C^{(M)\sigma\rho\beta\lambda}_{\overline{e}\ell\ell\ell H} - C^{(M)\sigma\rho\lambda\beta}_{\overline{e}\ell\ell\ell H} \right) \right.
	\nonumber
	\\
	&& + \left.  \left( Y^\dagger_l \right)^{}_{\alpha\lambda} \left( C^{(M)\sigma\rho\beta\gamma}_{\overline{e}\ell\ell\ell H} - C^{(M)\sigma\rho\gamma\beta}_{\overline{e}\ell\ell\ell H} \right)  \right]  + \frac{1}{2} \left( Y^{}_{\rm d} \right)^{}_{\rho\sigma} \left[ \left( C^{\sigma\gamma\rho\lambda}_{\overline{d}\ell q\ell H1} - C^{\sigma\lambda\rho\gamma}_{\overline{d}\ell q\ell H1} \right) \left( Y^\dagger_l \right)^{}_{\alpha\beta} \right.
	\nonumber
	\\
	&& - \left. \left( C^{\sigma\beta\rho\lambda}_{\overline{d}\ell q\ell H1} - C^{\sigma\lambda\rho\beta}_{\overline{d}\ell q\ell H1} \right) \left( Y^\dagger_l \right)^{}_{\alpha\gamma} + \left(  C^{\sigma\beta\rho\gamma}_{\overline{d}\ell q\ell H1} - C^{\sigma\gamma\rho\beta}_{\overline{d}\ell q\ell H1} \right) \left( Y^\dagger_l \right)^{}_{\alpha\lambda} \right]
	\nonumber
	\\
	&& + \left( Y^{}_{\rm d} \right)^{}_{\rho\sigma} \left[ \left( C^{\sigma\gamma\rho\lambda}_{\overline{d}\ell q\ell H2} - C^{\sigma\lambda\rho\gamma}_{\overline{d}\ell q\ell H2} \right) \left( Y^\dagger_l \right)^{}_{\alpha\beta} - \left( C^{\sigma\beta\rho\lambda}_{\overline{d}\ell q\ell H2} - C^{\sigma\lambda\rho\beta}_{\overline{d}\ell q\ell H2} \right) \left( Y^\dagger_l \right)^{}_{\alpha\gamma} \right.
	\nonumber
	\\
	&& + \left. \left(  C^{\sigma\beta\rho\gamma}_{\overline{d}\ell q\ell H2} - C^{\sigma\gamma\rho\beta}_{\overline{d}\ell q\ell H2} \right) \left( Y^\dagger_l \right)^{}_{\alpha\lambda} \right] - \left( Y^\dagger_{\rm u} \right)^{}_{\rho\sigma} \left[ \left( C^{\sigma\rho\gamma\lambda}_{\overline{q}u\ell\ell H} - C^{\sigma\rho\lambda\gamma}_{\overline{q}u\ell\ell H} \right) \left( Y^\dagger_l \right)^{}_{\alpha\beta}   \right.
	\nonumber
	\\
	&& - \left. \left( C^{\sigma\rho\beta\lambda}_{\overline{q}u\ell\ell H} -  C^{\rho\sigma\lambda\beta}_{\overline{q}u\ell\ell H} \right) \left( Y^\dagger_l \right)^{}_{\alpha\gamma} + \left( C^{\rho\sigma\beta\gamma}_{\overline{q}u\ell\ell H} - C^{\rho\sigma\gamma\beta}_{\overline{q}u\ell\ell H} \right) \left( Y^\dagger_l \right)^{}_{\alpha\lambda} \right] \;,
	\nonumber
	\\
	\befun^{(M)\alpha\beta\gamma\lambda}_{\overline{e}\ell\ell\ell H} &=& - \frac{3}{2} \left( g^2_1 + g^2_2 \right) \left[ \left( Y^\dagger_l \right)^{}_{\alpha\beta} C^{(S)\gamma\lambda}_{\ell HD1} - \left( Y^\dagger_l \right)^{}_{\alpha\lambda} C^{(S)\beta\gamma}_{\ell HD1} \right]  - \frac{1}{6} \left[ 4\left( C^{(S)}_{\ell HD1} Y^{}_l Y^\dagger_l \right)^{\lambda\gamma} \left( Y^\dagger_l \right)^{}_{\alpha\beta}  \right.
	\nonumber
	\\
	&& -  \left( C^{(S)}_{\ell HD1} Y^{}_l Y^\dagger_l \right)^{\lambda\beta} \left( Y^\dagger_l \right)^{}_{\alpha\gamma} - 5 \left( C^{(S)}_{\ell HD1} Y^{}_l Y^\dagger_l \right)^{\gamma\beta} \left( Y^\dagger_l \right)^{}_{\alpha\lambda} + 5 \left( C^{(S)}_{\ell HD1} Y^{}_l Y^\dagger_l \right)^{\gamma\lambda} \left( Y^\dagger_l \right)^{}_{\alpha\beta} 
	\nonumber
	\\
	&& + \left. \left( C^{(S)}_{\ell HD1} Y^{}_l Y^\dagger_l \right)^{\beta\lambda} \left( Y^\dagger_l \right)^{}_{\alpha\gamma} - 4 \left( C^{(S)}_{\ell HD1} Y^{}_l Y^\dagger_l \right)^{\beta\gamma} \left( Y^\dagger_l \right)^{}_{\alpha\lambda} \right] - \frac{3}{4} g^2_1 \left[ \left( Y^\dagger_l \right)^{}_{\alpha\beta} C^{(S)\gamma\lambda}_{\ell HD2} \right.
	\nonumber
	\\
	&& - \left. \left( Y^\dagger_l \right)^{}_{\alpha\lambda} C^{(S)\beta\gamma}_{\ell HD2} \right]  - \frac{1}{12} \left[ 7\left( C^{(S)}_{\ell HD2} Y^{}_l Y^\dagger_l \right)^{\lambda\gamma} \left( Y^\dagger_l \right)^{}_{\alpha\beta} + 5  \left( C^{(S)}_{\ell HD2} Y^{}_l Y^\dagger_l \right)^{\lambda\beta} \left( Y^\dagger_l \right)^{}_{\alpha\gamma}   \right.
	\nonumber
	\\
	&& - 2 \left( C^{(S)}_{\ell HD2} Y^{}_l Y^\dagger_l \right)^{\gamma\beta} \left( Y^\dagger_l \right)^{}_{\alpha\lambda} + 2 \left( C^{(S)}_{\ell HD2} Y^{}_l Y^\dagger_l \right)^{\gamma\lambda} \left( Y^\dagger_l \right)^{}_{\alpha\beta} - 5\left( C^{(S)}_{\ell HD2} Y^{}_l Y^\dagger_l \right)^{\beta\lambda} \left( Y^\dagger_l \right)^{}_{\alpha\gamma}
	\nonumber
	\\
	&& - \left. 7 \left( C^{(S)}_{\ell HD2} Y^{}_l Y^\dagger_l \right)^{\beta\gamma} \left( Y^\dagger_l \right)^{}_{\alpha\lambda} \right] + g^{}_2 \left[ 5 \left( Y^\dagger_l \right)^{}_{\alpha\beta} C^{\gamma\lambda}_{\ell HW} + \left( Y^\dagger_l \right)^{}_{\alpha\beta} C^{\lambda\gamma}_{\ell HW} \right.
	\nonumber
	\\
	&& + \left. 4 \left( Y^\dagger_l \right)^{}_{\alpha\gamma} C^{\beta\lambda}_{\ell HW} - 4 \left( Y^\dagger_l \right)^{}_{\alpha\gamma} C^{\lambda\beta}_{\ell HW} - \left( Y^\dagger_l \right)^{}_{\alpha\lambda} C^{\beta\gamma}_{\ell HW} - 5 \left( Y^\dagger_l \right)^{}_{\alpha\lambda} C^{\gamma\beta}_{\ell HW} \right] 
	\nonumber
	\\
	&& - 6g^{}_1 \left[ \left( Y^\dagger_l \right)^{}_{\alpha\beta} C^{(A)\gamma\lambda}_{\ell HB} + 2\left( Y^\dagger_l \right)^{}_{\alpha\gamma} C^{(A)\beta\lambda}_{\ell HB} + \left( Y^\dagger_l \right)^{}_{\alpha\lambda} C^{(A)\beta\gamma}_{\ell HB} \right]  + 3 \left[ C^{(S)\alpha\rho\gamma\lambda}_{\overline{e}\ell\ell\ell H} \left( Y^{}_l Y^\dagger_l \right)^{}_{\rho\beta} \right.
	\nonumber
	\\
	&& - \left. C^{(S)\alpha\beta\gamma\rho}_{\overline{e}\ell\ell\ell H} \left( Y^{}_l Y^\dagger_l \right)^{}_{\rho\lambda} \right]  + \frac{3}{2} \left( Y^{}_l \right)^{}_{\rho\sigma} \left[ \left( Y^\dagger_l \right)^{}_{\alpha\beta} C^{(S)\sigma\rho\gamma\lambda}_{\overline{e}\ell\ell\ell H} - \left( Y^\dagger_l \right)^{}_{\alpha\lambda} C^{(S)\sigma\rho\beta\gamma}_{\overline{e}\ell\ell\ell H} \right]
	\nonumber
	\\
	&& - C^{(A)\alpha\rho\gamma\lambda}_{\overline{e}\ell\ell\ell H} \left( Y^{}_l Y^\dagger_l \right)^{}_{\rho\beta} + 2 C^{(A)\alpha\beta\rho\lambda}_{\overline{e}\ell\ell\ell H} \left( Y^{}_l Y^\dagger_l \right)^{}_{\rho\gamma} - C^{(A)\alpha\beta\gamma\rho}_{\overline{e}\ell\ell\ell H} \left( Y^{}_l Y^\dagger_l \right)^{}_{\rho\lambda} + \frac{1}{2} \left( Y^{}_l \right)^{}_{\rho\sigma} 
	\nonumber
	\\
	&& \times \left[ \left( Y^\dagger_l \right)^{}_{\alpha\beta} C^{(A)\sigma\rho\gamma\lambda}_{\overline{e}\ell\ell\ell H} + 2\left( Y^\dagger_l \right)^{}_{\alpha\gamma} C^{(A)\sigma\rho\beta\lambda}_{\overline{e}\ell\ell\ell H}  + \left( Y^\dagger_l \right)^{}_{\alpha\lambda} C^{(A)\sigma\rho\beta\gamma}_{\overline{e}\ell\ell\ell H} \right] + 3 \left( Y^\dagger_l Y^{}_l \right)^{}_{\alpha\rho} C^{(M)\rho\beta\gamma\lambda}_{\overline{e}\ell\ell\ell H}
	\nonumber
	\\
	&& - \frac{1}{4} \left( 9g^2_1 + 15g^2_2 - 4T \right) C^{(M)\alpha\beta\gamma\lambda}_{\overline{e}\ell\ell\ell H} + \left( Y^{}_l \right)^{}_{\rho\sigma} \left[ \left( Y^\dagger_l \right)^{}_{\alpha\beta} C^{(M)\sigma\rho\gamma\lambda}_{\overline{e}\ell\ell\ell H} + \left( Y^\dagger_l \right)^{}_{\alpha\gamma} C^{(M)\sigma\rho\beta\lambda}_{\overline{e}\ell\ell\ell H} \right.
	\nonumber
	\\
	&& - \left. \left( Y^\dagger_l \right)^{}_{\alpha\gamma} C^{(M)\sigma\rho\lambda\beta}_{\overline{e}\ell\ell\ell H}  - \left( Y^\dagger_l \right)^{}_{\alpha\lambda} C^{(M)\sigma\rho\gamma\beta}_{\overline{e}\ell\ell\ell H} \right]  + \frac{1}{2} \left( Y^{}_l \right)^{}_{\rho\sigma} \left[ C^{(M)\alpha\rho\gamma\lambda}_{\overline{e}\ell\ell\ell H} \left( Y^\dagger_l \right)^{}_{\sigma\beta} \right.
	\nonumber
	\\
	&& + \left. C^{(M)\alpha\beta\rho\lambda}_{\overline{e}\ell\ell\ell H} \left( Y^\dagger_l \right)^{}_{\sigma\gamma} + C^{(M)\alpha\beta\gamma\rho}_{\overline{e}\ell\ell\ell H} \left( Y^\dagger_l \right)^{}_{\sigma\lambda} \right] + \frac{1}{2} \left( Y^{}_{\rm d} \right)^{}_{\rho\sigma} \left[ \left( 2C^{\sigma\gamma\rho\lambda}_{\overline{d}\ell q\ell H1} + C^{\sigma\lambda\rho\gamma}_{\overline{d}\ell q\ell H1} \right) \left( Y^\dagger_l \right)^{}_{\alpha\beta} \right.
	\nonumber
	\\
	&& + \left. \left( C^{\sigma\beta\rho\lambda}_{\overline{d}\ell q\ell H1} - C^{\sigma\lambda\rho\beta}_{\overline{d}\ell q\ell H1} \right) \left( Y^\dagger_l \right)^{}_{\alpha\gamma} - \left(  C^{\sigma\beta\rho\gamma}_{\overline{d}\ell q\ell H1} + 2 C^{\sigma\gamma\rho\beta}_{\overline{d}\ell q\ell H1} \right) \left( Y^\dagger_l \right)^{}_{\alpha\lambda} \right]
	\nonumber
	\\
	&& + \frac{1}{2} \left( Y^{}_{\rm d} \right)^{}_{\rho\sigma} \left[ \left( C^{\sigma\gamma\rho\lambda}_{\overline{d}\ell q\ell H2} - C^{\sigma\lambda\rho\gamma}_{\overline{d}\ell q\ell H2} \right) \left( Y^\dagger_l \right)^{}_{\alpha\beta} + 2 \left( C^{\sigma\beta\rho\lambda}_{\overline{d}\ell q\ell H2} - C^{\sigma\lambda\rho\beta}_{\overline{d}\ell q\ell H2} \right) \left( Y^\dagger_l \right)^{}_{\alpha\gamma} \right.
	\nonumber
	\\
	&& + \left. \left(  C^{\sigma\beta\rho\gamma}_{\overline{d}\ell q\ell H2} - C^{\sigma\gamma\rho\beta}_{\overline{d}\ell q\ell H2} \right) \left( Y^\dagger_l \right)^{}_{\alpha\lambda} \right] -  \left( Y^\dagger_{\rm u} \right)^{}_{\rho\sigma} \left[ \left( 2C^{\sigma\rho\gamma\lambda}_{\overline{q}u\ell\ell H} + C^{\sigma\rho\lambda\gamma}_{\overline{q}u\ell\ell H} \right) \left( Y^\dagger_l \right)^{}_{\alpha\beta}   \right.
	\nonumber
	\\
	&& + \left. \left( C^{\sigma\rho\beta\lambda}_{\overline{q}u\ell\ell H} -  C^{\rho\sigma\lambda\beta}_{\overline{q}u\ell\ell H} \right) \left( Y^\dagger_l \right)^{}_{\alpha\gamma} - \left( C^{\rho\sigma\beta\gamma}_{\overline{q}u\ell\ell H} + 2 C^{\rho\sigma\gamma\beta}_{\overline{q}u\ell\ell H} \right) \left( Y^\dagger_l \right)^{}_{\alpha\lambda} \right] \;,
	\nonumber
	\\
	\befun^{\alpha\beta\gamma\lambda}_{\overline{d}\ell q \ell H1} &=& - 3 g^2_2 \left( Y^\dagger_{\rm d} \right)^{}_{\alpha\gamma} \left( 2C^{(S)\beta\lambda}_{\ell HD1} + C^{(S)\beta\lambda}_{\ell HD2} \right) - 3 \left( Y^\dagger_{\rm d} \right)^{}_{\alpha\gamma} \left[ \left( C^{(S)}_{\ell HD1} Y^{}_l Y^\dagger_l \right)^{\beta\lambda} + \left( C^{(S)}_{\ell HD1} Y^{}_l Y^\dagger_l \right)^{\lambda\beta} \right]
	\nonumber
	\\
	&& - \frac{3}{2} \left( Y^\dagger_{\rm d} \right)^{}_{\alpha\gamma} \left[ \left( C^{(S)}_{\ell HD2} Y^{}_l Y^\dagger_l \right)^{\beta\lambda} + \left( C^{(S)}_{\ell HD2} Y^{}_l Y^\dagger_l \right)^{\lambda\beta} \right] + 8 g^{}_2 \left( Y^\dagger_{\rm d} \right)^{}_{\alpha\gamma} \left( C^{\beta\lambda}_{\ell HW} - C^{\lambda\beta}_{\ell HW} \right) 
	\nonumber
	\\
	&& - \frac{8}{3} g^{}_1 \left( Y^\dagger_{\rm d} \right)^{}_{\alpha\gamma} C^{(A)\beta\lambda}_{\ell HB} + 2\left( Y^\dagger_{\rm d} \right)^{}_{\alpha\gamma} \left( Y^{}_l \right)^{}_{\rho\sigma} \left( 3 C^{(S)\sigma\rho\beta\lambda}_{\overline{e}\ell\ell\ell H} + C^{(M)\sigma\rho\beta\lambda}_{\overline{e}\ell\ell\ell H} + C^{(M)\sigma\rho\lambda\beta}_{\overline{e}\ell\ell\ell H} \right)  
	\nonumber
	\\
	&& - \frac{1}{36} \left( 41g^2_1 + 63g^2_2 + 96 g^2_3 - 36T \right) C^{\alpha\beta\gamma\lambda}_{\overline{d}\ell q \ell H1} + \frac{4}{9} \left( 5g^2_1 +9g^2_2 -12g^2_3 \right) C^{\alpha\lambda\gamma\beta}_{\overline{d}\ell q \ell H1} 
	\nonumber
	\\
	&& + \frac{1}{2} C^{\alpha\beta\rho\lambda}_{\overline{d}\ell q \ell H1}  \left[ 5\left( Y^{}_{\rm d} Y^\dagger_{\rm d} \right)^{}_{\rho\gamma}  + \left( Y^{}_{\rm u} Y^\dagger_{\rm u} \right)^{}_{\rho\gamma} \right]  + 3 C^{\rho\beta\gamma\lambda}_{\overline{d}\ell q \ell H1} \left( Y^\dagger_{\rm d} Y^{}_{\rm d} \right)^{}_{\alpha\rho} + \frac{1}{2} C^{\alpha\rho\gamma\lambda}_{\overline{d}\ell q \ell H1} \left( Y^{}_l Y^\dagger_l \right)^{}_{\rho\beta} 
	\nonumber
	\\
	&& - \frac{3}{2} C^{\alpha\beta\gamma\rho}_{\overline{d}\ell q \ell H1} \left( Y^{}_l Y^\dagger_l \right)^{}_{\rho\lambda} + 3 \left( Y^\dagger_{\rm d} \right)^{}_{\alpha\gamma} \left( Y^{}_{\rm d} \right)^{}_{\rho\sigma} \left( C^{\sigma\beta\rho\lambda}_{\overline{d}\ell q \ell H1} + C^{\sigma\lambda\rho\beta}_{\overline{d}\ell q \ell H1} \right)
	\nonumber
	\\
	&& + 2g^2_2 \left( 2 C^{\alpha\beta\gamma\lambda}_{\overline{d}\ell q \ell H2} + C^{\alpha\lambda\gamma\beta}_{\overline{d}\ell q \ell H2} \right) + 2C^{\alpha\rho\gamma\lambda}_{\overline{d}\ell q \ell H2} \left( Y^{}_l Y^\dagger_l \right)^{}_{\rho\beta} - 2C^{\alpha\beta\gamma\rho}_{\overline{d}\ell q \ell H2} \left( Y^{}_l Y^\dagger_l \right)^{}_{\rho\lambda} 
	\nonumber
	\\
	&& - 2C^{\alpha\beta\rho\sigma}_{\overline{d}\ell ueH} \left( Y^\dagger_{\rm u} \right)^{}_{\rho\gamma}  \left( Y^\dagger_l \right)^{}_{\sigma\lambda} + 2\left( C^{\rho\sigma\beta\lambda}_{\overline{q}u\ell\ell H} + C^{\rho\sigma\lambda\beta}_{\overline{q}u\ell\ell H} \right) \left[ \left( Y^\dagger_{\rm d} \right)^{}_{\alpha\rho} \left( Y^\dagger_{\rm u} \right)^{}_{\sigma\gamma}  - 3 \left( Y^\dagger_{\rm d} \right)^{}_{\alpha\gamma} \left( Y^\dagger_{\rm u} \right)^{}_{\sigma\rho} \right]
	\nonumber
	\\
	&& - 6 g^2_2 C^{(S)\alpha\rho\beta\lambda}_{\overline{d}u\ell\ell D} \left( Y^\dagger_{\rm u} \right)^{}_{\rho\gamma} - 2C^{(S)\alpha\rho\beta\sigma}_{\overline{d}u\ell\ell D} \left( Y^\dagger_{\rm u} \right)^{}_{\rho\gamma} \left( Y^{}_l Y^\dagger_l \right)^{}_{\sigma\lambda} - 2C^{(S)\alpha\rho\lambda\sigma}_{\overline{d}u\ell\ell D} \left( Y^\dagger_{\rm u} \right)^{}_{\rho\gamma} \left( Y^{}_l Y^\dagger_l \right)^{}_{\sigma\beta}  \;,
	\nonumber
	\\
	\befun^{\alpha\beta\gamma\lambda}_{\overline{d}\ell q \ell H2} &=& \frac{1}{3} \left( g^2_1 + 9g^2_2 \right) \left( Y^\dagger_{\rm d} \right)^{}_{\alpha\gamma} C^{(S)\beta\lambda}_{\ell HD1} + \left( Y^\dagger_{\rm d} \right)^{}_{\alpha\gamma} \left[ \left( C^{(S)}_{\ell HD1} Y^{}_l Y^\dagger_l \right)^{\beta\lambda} + 2\left( C^{(S)}_{\ell HD1} Y^{}_l Y^\dagger_l \right)^{\lambda\beta} \right] 
	\nonumber
	\\
	&& + \frac{1}{6} g^2_1 \left( Y^\dagger_{\rm d} \right)^{}_{\alpha\gamma} C^{(S)\beta\lambda}_{\ell HD2} + \frac{1}{2} \left( Y^\dagger_{\rm d} \right)^{}_{\alpha\gamma} \left[ 4\left( C^{(S)}_{\ell HD2} Y^{}_l Y^\dagger_l \right)^{\beta\lambda} - \left( C^{(S)}_{\ell HD2} Y^{}_l Y^\dagger_l \right)^{\lambda\beta} \right] 
	\nonumber
	\\
	&& - 2g^{}_2 \left( Y^\dagger_{\rm d} \right)^{}_{\alpha\gamma} \left( 5C^{\beta\lambda}_{\ell HW} + C^{\lambda\beta}_{\ell HW} \right) + \frac{4}{3} g^{}_1 \left( Y^\dagger_{\rm d} \right)^{}_{\alpha\gamma} C^{(A)\beta\lambda}_{\ell HB}  - \left( Y^\dagger_{\rm d} \right)^{}_{\alpha\gamma} \left( Y^{}_l \right)^{}_{\rho\sigma} \left( 3 C^{(S)\sigma\rho\beta\lambda}_{\overline{e}\ell\ell\ell H} \right.
	\nonumber
	\\
	&& - \left. 3C^{(A)\sigma\rho\beta\lambda}_{\overline{e}\ell\ell\ell H}  - 2C^{(M)\sigma\rho\beta\lambda}_{\overline{e}\ell\ell\ell H} + 4C^{(M)\sigma\rho\lambda\beta}_{\overline{e}\ell\ell\ell H} \right)  + 2g^2_2 C^{\alpha\beta\gamma\lambda}_{\overline{d}\ell q \ell H1} - \frac{2}{9} \left( 10g^2_1 + 9g^2_2 - 24g^2_3 \right) C^{\alpha\lambda\gamma\beta}_{\overline{d}\ell q \ell H1} 
	\nonumber
	\\
	&& - C^{\alpha\beta\rho\lambda}_{\overline{d}\ell q \ell H1}  \left[ 2 \left( Y^{}_{\rm d} Y^\dagger_{\rm d} \right)^{}_{\rho\gamma}  - \left( Y^{}_{\rm u} Y^\dagger_{\rm u} \right)^{}_{\rho\gamma}  \right] + 2C^{\alpha\rho\gamma\lambda}_{\overline{d}\ell q \ell H1} \left( Y^{}_l Y^\dagger_l \right)^{}_{\rho\beta} - 3 \left( Y^\dagger_{\rm d} \right)^{}_{\alpha\gamma} \left( Y^{}_{\rm d} \right)^{}_{\rho\sigma} C^{\sigma\lambda\rho\beta}_{\overline{d}\ell q \ell H1}
	\nonumber
	\\
	&&  - \frac{1}{36} \left( 41 g^2_1 + 207g^2_2  + 96 g^2_3 - 36T \right) C^{\alpha\beta\gamma\lambda}_{\overline{d}\ell q \ell H2} - \frac{2}{9} \left( 10g^2_1 - 9g^2_2 - 24g^2_3 \right) C^{\alpha\lambda\gamma\beta}_{\overline{d}\ell q \ell H2} 
	\nonumber
	\\
	&& - \frac{1}{2} C^{\alpha\beta\rho\lambda}_{\overline{d}\ell q \ell H2} \left[ 3\left( Y^{}_{\rm d} Y^\dagger_{\rm d} \right)^{}_{\rho\gamma} - 5\left( Y^{}_{\rm u} Y^\dagger_{\rm u} \right)^{}_{\rho\gamma} \right] + 3 C^{\rho\beta\gamma\lambda}_{\overline{d}\ell q \ell H2} \left( Y^\dagger_{\rm d} Y^{}_{\rm d} \right)^{}_{\alpha\rho} + \frac{5}{2} C^{\alpha\beta\gamma\rho}_{\overline{d}\ell q \ell H2} \left( Y^{}_l Y^\dagger_l \right)^{}_{\rho\lambda} 
	\nonumber
	\\
	&& + \frac{1}{2} C^{\alpha\rho\gamma\lambda}_{\overline{d}\ell q \ell H2} \left( Y^{}_l Y^\dagger_l \right)^{}_{\rho\beta} + 3 \left( Y^\dagger_{\rm d} \right)^{}_{\alpha\gamma} \left( Y^{}_{\rm d} \right)^{}_{\rho\sigma} \left( C^{\sigma\beta\rho\lambda}_{\overline{d}\ell q \ell H2} - C^{\sigma\lambda\rho\beta}_{\overline{d}\ell q \ell H2} \right)  + 2C^{\alpha\beta\rho\sigma}_{\overline{d}\ell u eH} \left( Y^\dagger_{\rm u} \right)^{}_{\rho \gamma} \left( Y^\dagger_l \right)^{}_{\sigma\lambda}
	\nonumber
	\\
	&& + 2 \left[ 3\left( Y^\dagger_{\rm d} \right)^{}_{\alpha\gamma} \left( Y^\dagger_{\rm u} \right)^{}_{\sigma\rho} - \left( Y^\dagger_{\rm d} \right)^{}_{\alpha\rho} \left( Y^\dagger_{\rm u} \right)^{}_{\sigma\gamma} \right] C^{\rho\sigma\lambda\beta}_{\overline{q}u \ell \ell H} + \frac{1}{3} \left( g^2_1 + 9g^2_2 \right) C^{(S)\alpha\rho\beta\lambda}_{\overline{d}u\ell\ell D} \left( Y^\dagger_{\rm u} \right)^{}_{\rho\gamma} 
	\nonumber
	\\
	&& + 2C^{(S)\alpha\rho\beta\sigma}_{\overline{d}u\ell\ell D} \left( Y^\dagger_{\rm u} \right)^{}_{\rho\gamma} \left( Y^{}_l Y^\dagger_l \right)^{}_{\sigma\lambda} \;,
	\nonumber
	\\
	\befun^{\alpha\beta\gamma\lambda}_{\overline{d}\ell u e H} &=& 2\left( Y^\dagger_{\rm d} Y^{}_{\rm u} \right)^{}_{\alpha\gamma}  \left[ -3 C^{\beta\lambda}_{\ell eHD} +  \left( C^{(S)}_{\ell HD1} Y^{}_l \right)^{\beta\lambda} + 2 \left( C^{(S)}_{\ell HD2} Y^{}_l \right)^{\beta\lambda} \right] + 2\left( Y^{}_{\rm u} \right)^{}_{\rho\gamma} \left( Y^{}_l \right)^{}_{\sigma\lambda} \left(- C^{\alpha\beta\rho\sigma}_{\overline{d}\ell q\ell H1} \right.
	\nonumber
	\\
	&& + \left. C^{\alpha\sigma\rho\beta}_{\overline{d}\ell q\ell H1} + C^{\alpha\beta\rho\sigma}_{\overline{d}\ell q\ell H2} + \frac{1}{2} C^{\alpha\sigma\rho\beta}_{\overline{d}\ell q\ell H2} \right) - \frac{1}{4} \left( 23 g^2_1 + 9 g^2_2 - 4T \right) C^{\alpha\beta\gamma\lambda}_{\overline{d}\ell u e H} + 3 \left( Y^\dagger_{\rm d} Y^{}_{\rm d} \right)^{}_{\alpha\rho} C^{\rho\beta\gamma\lambda}_{\overline{d}\ell u e H} 
	\nonumber
	\\
	&& +  C^{\alpha\rho\gamma\sigma}_{\overline{d}\ell u e H} \left( Y^{}_l \right)^{}_{\rho\lambda} \left( Y^\dagger_l \right)^{}_{\sigma\beta} - \frac{3}{2} C^{\alpha\rho\gamma\lambda}_{\overline{d}\ell u e H} \left( Y^{}_l Y^\dagger_l \right)^{}_{\rho\beta}  + 3 C^{\alpha\beta\rho\lambda}_{\overline{d}\ell u e H}  \left( Y^\dagger_{\rm u} Y^{}_{\rm u} \right)^{}_{\rho \gamma}  + 2C^{\alpha\beta\gamma\rho}_{\overline{d}\ell u e H} \left( Y^\dagger_l Y^{}_l \right)^{}_{\rho\lambda}
	\nonumber
	\\
	&&  + \left( C^{\rho\gamma\beta\sigma}_{\overline{q}u\ell\ell H} + 2 C^{\rho\gamma\sigma\beta}_{\overline{q}u\ell\ell H} \right) \left( Y^\dagger_{\rm d} \right)^{}_{\alpha\rho} \left( Y^{}_l \right)^{}_{\sigma\lambda} - \frac{1}{3} \left( 19 g^2_1 + 9g^2_2 \right) C^{(S)\alpha\gamma\beta\rho}_{\overline{d}u\ell\ell D} \left( Y^{}_l \right)^{}_{\rho\lambda} 
	\nonumber
	\\
	&& - 2C^{(S)\alpha\gamma\rho\sigma}_{\overline{d}u\ell\ell D} \left( Y^{}_l Y^\dagger_l \right)^{}_{\rho\beta} \left( Y^{}_l \right)^{}_{\sigma\lambda} + C^{(S)\rho\gamma\beta\sigma}_{\overline{d}u\ell\ell D} \left( Y^\dagger_{\rm d} Y^{}_{\rm d} \right)^{}_{\alpha\rho} \left( Y^{}_l \right)^{}_{\sigma\lambda}  +  C^{(S)\alpha\rho\beta\sigma}_{\overline{d}u\ell\ell D} \left( Y^\dagger_{\rm u} Y^{}_{\rm u} \right)^{}_{\rho\gamma} \left( Y^{}_l \right)^{}_{\sigma\lambda} \;,
	\nonumber
	\\
	\befun^{\alpha\beta\gamma\lambda}_{\overline{q}u\ell\ell H} &=&  \left(Y^{}_{\rm u} \right)^{}_{\alpha\beta} \left[ 3g^2_2C^{(S)\gamma\lambda}_{\ell HD1} + \left( C^{(S)}_{\ell HD1} Y^{}_l Y^\dagger_l \right)^{\lambda\gamma} + 2 \left( C^{(S)}_{\ell HD1} Y^{}_l Y^\dagger_l \right)^{\gamma\lambda} \right] + \frac{1}{2}  \left(Y^{}_{\rm u} \right)^{}_{\alpha\beta} \left[ 3g^2_2C^{(S)\gamma\lambda}_{\ell HD2} \right.
	\nonumber
	\\
	&& + \left. 4\left( C^{(S)}_{\ell HD2} Y^{}_l Y^\dagger_l \right)^{\lambda\gamma} - \left( C^{(S)}_{\ell HD2} Y^{}_l Y^\dagger_l \right)^{\gamma\lambda} \right] -  \left( Y^{}_{\rm u} \right)^{}_{\alpha\beta} \left( Y^{}_l \right)^{}_{\rho\sigma} \left( 3C^{(S)\sigma\rho\gamma\lambda}_{\overline{e}\ell\ell\ell H} + 3C^{(A)\sigma\rho\gamma\lambda}_{\overline{e}\ell\ell\ell H} \right.
	\nonumber
	\\
	&& + \left. 4C^{(M)\sigma\rho\gamma\lambda}_{\overline{e}\ell\ell\ell H} - 2C^{(M)\sigma\rho\lambda\gamma}_{\overline{e}\ell\ell\ell H} \right) + \left( C^{\rho\gamma\sigma\lambda}_{\overline{d}\ell q\ell H 1} + C^{\rho\gamma\sigma\lambda}_{\overline{d}\ell q\ell H 2} - C^{\rho\lambda\sigma\gamma}_{\overline{d}\ell q\ell H 2} \right) \left[ \left( Y^{}_{\rm d} \right)^{}_{\alpha\rho} \left( Y^{}_{\rm u} \right)^{}_{\sigma\beta} \right.
	\nonumber
	\\
	&& - \left. 3 \left( Y^{}_{\rm u} \right)^{}_{\alpha\beta} \left( Y^{}_{\rm d} \right)^{}_{\sigma\rho}  \right] + C^{\rho\lambda\beta\sigma}_{\overline{d}\ell u e H} \left( Y^{}_{\rm d} \right)^{}_{\alpha\rho} \left( Y^\dagger_l \right)^{}_{\sigma\gamma} + \frac{1}{12} \left( g^2_1 -45 g^2_2 - 96 g^2_3 + 12 T\right) C^{\alpha\beta\gamma\lambda}_{\overline{q}u \ell\ell H}
	\nonumber
	\\
	&&  + 3 g^2_2 C^{\alpha\beta\lambda\gamma}_{\overline{q}u \ell\ell H}  + \frac{5}{2} C^{\alpha\beta\rho\lambda}_{\overline{q}u \ell\ell H}  \left( Y^{}_l Y^\dagger_l  \right)^{}_{\rho\gamma} - \frac{1}{2} \left( 3C^{\alpha\beta\gamma\rho}_{\overline{q}u \ell\ell H} + 4 C^{\alpha\beta\rho\gamma}_{\overline{q}u \ell\ell H} \right) \left( Y^{}_l Y^\dagger_l  \right)^{}_{\rho\lambda}  
	\nonumber
	\\
	&& - \frac{1}{2} C^{\rho\beta\gamma\lambda}_{\overline{q}u \ell\ell H}  \left[ \left( Y^{}_{\rm d} Y^\dagger_{\rm d} \right)^{}_{\alpha\rho} - \left( Y^{}_{\rm u} Y^\dagger_{\rm u} \right)^{}_{\alpha\rho} \right] + C^{\rho\beta\lambda\gamma}_{\overline{q}u \ell\ell H} \left[ 2 \left( Y^{}_{\rm u} Y^\dagger_{\rm u} \right)^{}_{\alpha\rho} + \left( Y^{}_{\rm d} Y^\dagger_{\rm d} \right)^{}_{\alpha\rho} \right] 
	\nonumber
	\\
	&& + 3 C^{\alpha\rho\gamma\lambda}_{\overline{q}u \ell\ell H} \left( Y^\dagger_{\rm u} Y^{}_{\rm u} \right)^{}_{\rho\beta} + 6C^{\sigma\rho\gamma\lambda}_{\overline{q}u \ell\ell H} \left( Y^\dagger_{\rm u} \right)^{}_{\rho\sigma} \left( Y^{}_{\rm u} \right)^{}_{\alpha\beta}  + 3g^2_2 C^{(S)\rho\beta\gamma\lambda}_{\overline{d}u \ell\ell D} \left( Y^{}_{\rm d} \right)^{}_{\alpha\rho} 
	\nonumber
	\\
	&& + 2C^{(S)\rho\beta\lambda\sigma}_{\overline{d}u \ell\ell D} \left( Y^{}_{\rm d} \right)^{}_{\alpha\rho} \left( Y^{}_l Y^\dagger_l \right)^{}_{\sigma\gamma} \;,
	\nonumber
	\\
	\befun^{\alpha\beta\gamma\lambda}_{\overline{\ell} dud \widetilde{H}} &=& - \frac{1}{12} \left( 17 g^2_1 + 27 g^2_2 + 48 g^2_3 - 12 T \right) C^{\alpha\beta\gamma\lambda}_{\overline{\ell} dud \widetilde{H}} - \frac{10}{3} g^2_1 C^{\alpha\lambda\gamma\beta}_{\overline{\ell} dud \widetilde{H}} + 3 C^{\alpha\rho\gamma\lambda}_{\overline{\ell} dud \widetilde{H}} \left( Y^\dagger_{\rm d} Y^{}_{\rm d} \right)^{}_{\rho\beta} 
	\nonumber
	\\
	&& + 3 C^{\alpha\beta\gamma\rho}_{\overline{\ell} dud \widetilde{H}} \left( Y^\dagger_{\rm d} Y^{}_{\rm d} \right)^{}_{\rho\lambda} - \frac{3}{2} C^{\rho\beta\gamma\lambda}_{\overline{\ell} dud \widetilde{H}} \left( Y^{}_l Y^\dagger_l \right)^{}_{\alpha\rho} + 2C^{\alpha\beta\rho\lambda}_{\overline{\ell} dud \widetilde{H}} \left( Y^\dagger_{\rm u} Y^{}_{\rm u} \right)^{}_{\rho\gamma} - 2\left( C^{(M)\alpha\beta\rho\lambda}_{\overline{\ell}dddH} \right.
	\nonumber
	\\
	&& + \left. C^{(M)\alpha\rho\beta\lambda}_{\overline{\ell}dddH} \right) \left( Y^\dagger_{\rm d} Y^{}_{\rm u} \right)^{}_{\rho\gamma} + 4 C^{(A)\rho\sigma\beta\lambda}_{\overline{e}qdd\widetilde{H}} \left( Y^{}_l \right)^{}_{\alpha\rho} \left( Y^{}_{\rm u} \right)^{}_{\sigma\gamma} - 2\left( C^{\alpha\beta\rho\sigma}_{\overline{\ell}dqq\widetilde{H}} + C^{\alpha\beta\sigma\rho}_{\overline{\ell}dqq\widetilde{H}} \right) \left( Y^{}_{\rm u} \right)^{}_{\rho\gamma} \left( Y^{}_{\rm d} \right)^{}_{\sigma\lambda} 
	\nonumber
	\\
	&& + C^{(S)\rho\beta\lambda\sigma}_{\overline{e}dddD} \left( Y^\dagger_{\rm d} Y^{}_{\rm u} \right)^{}_{\sigma\gamma} \left( Y^{}_l \right)^{}_{\alpha\rho} + \frac{1}{18} \left( 29g^2_1 + 27g^2_2 + 96g^2_3 \right) C^{(S)\alpha\rho\beta\lambda}_{\overline{\ell}qddD} \left( Y^{}_{\rm u} \right)^{}_{\rho\gamma} 
	\nonumber
	\\
	&& -  C^{(S)\alpha\rho\beta\sigma}_{\overline{\ell}qddD} \left[  2\left( Y^\dagger_{\rm d} Y^{}_{\rm d} \right)^{}_{\sigma\lambda} \left( Y^{}_{\rm u} \right)^{}_{\rho\gamma} + \left( Y^\dagger_{\rm d} Y^{}_{\rm u} \right)^{}_{\sigma\gamma} \left( Y^{}_{\rm d} \right)^{}_{\rho\lambda}  \right] + 2C^{(S)\alpha\rho\sigma\lambda}_{\overline{\ell}qddD}  \left( Y^\dagger_{\rm d} Y^{}_{\rm d} \right)^{}_{\sigma\beta} \left( Y^{}_{\rm u} \right)^{}_{\rho\gamma} \;,
	\nonumber
	\\
	\befun^{(M)\alpha\beta\gamma\lambda}_{\overline{\ell}dddH} &=& \frac{1}{6} \left( Y^\dagger_{\rm u} Y^{}_{\rm d} \right)^{}_{\rho\beta} \left( C^{\alpha\lambda\rho\gamma}_{\overline{\ell}dud\widetilde{H}} -  C^{\alpha\gamma\rho\lambda}_{\overline{\ell}dud\widetilde{H}} \right) - \frac{1}{6} \left( Y^\dagger_{\rm u} Y^{}_{\rm d} \right)^{}_{\rho\gamma} \left( C^{\alpha\lambda\rho\beta}_{\overline{\ell}dud\widetilde{H}} + 2 C^{\alpha\beta\rho\lambda}_{\overline{\ell}dud\widetilde{H}} \right) 
	\nonumber
	\\
	&& + \frac{1}{6} \left( Y^\dagger_{\rm u} Y^{}_{\rm d} \right)^{}_{\rho\lambda} \left( C^{\alpha\gamma\rho\beta}_{\overline{\ell}dud\widetilde{H}} + 2  C^{\alpha\beta\rho\gamma}_{\overline{\ell}dud\widetilde{H}} \right) - \frac{1}{12} \left( 13g^2_1 + 27g^2_2 + 48 g^2_3 - 12T \right) C^{(M)\alpha\beta\gamma\lambda}_{\overline{\ell}dddH} 
	\nonumber
	\\
	&& + 2C^{(M)\alpha\rho\gamma\lambda}_{\overline{\ell}dddH} \left( Y^\dagger_{\rm d} Y^{}_{\rm d} \right)^{}_{\rho\beta} + 2C^{(M)\alpha\beta\rho\lambda}_{\overline{\ell}dddH} \left( Y^\dagger_{\rm d} Y^{}_{\rm d} \right)^{}_{\rho\gamma} + 2C^{(M)\alpha\beta\gamma\rho}_{\overline{\ell}dddH} \left( Y^\dagger_{\rm d} Y^{}_{\rm d} \right)^{}_{\rho\lambda} 
	\nonumber
	\\
	&& + \frac{5}{2} C^{(M)\rho\beta\gamma\lambda}_{\overline{\ell}dddH} \left( Y^{}_l Y^\dagger_l \right)^{}_{\alpha\rho} + \frac{1}{2} \left( Y^{}_l \right)^{}_{\alpha\rho} \left[ C^{(S)\rho\sigma\beta\gamma}_{\overline{e}dddD} \left( Y^\dagger_{\rm d} Y^{}_{\rm d} \right)^{}_{\sigma\lambda} - C^{(S)\rho\sigma\beta\lambda}_{\overline{e}dddD} \left( Y^\dagger_{\rm d} Y^{}_{\rm d} \right)^{}_{\sigma\gamma}  \right]
	\nonumber
	\\
	&& - \frac{1}{9} \left( 5g^2_1 - 12 g^2_3 \right) \left[ C^{(S)\alpha\rho\lambda\beta}_{\overline{\ell}qddD} \left( Y^{}_{\rm d} \right)^{}_{\rho\gamma} - C^{(S)\alpha\rho\gamma\beta}_{\overline{\ell}qddD} \left( Y^{}_{\rm d} \right)^{}_{\rho\lambda} \right] + \frac{1}{2} C^{(S)\alpha\rho\sigma\lambda}_{\ell q ddD} \left[ \left( Y^{}_{\rm d} \right)^{}_{\rho\gamma} \left( Y^\dagger_{\rm d} Y^{}_{\rm d} \right)^{}_{\sigma\beta} \right.
	\nonumber
	\\
	&& + \left. \left( Y^{}_{\rm d} \right)^{}_{\rho\beta} \left( Y^\dagger_{\rm d} Y^{}_{\rm d} \right)^{}_{\sigma\gamma} \right] - \frac{1}{2} C^{(S)\alpha\rho\sigma\gamma}_{\ell q ddD} \left[ \left( Y^{}_{\rm d} \right)^{}_{\rho\lambda} \left( Y^\dagger_{\rm d} Y^{}_{\rm d} \right)^{}_{\sigma\beta} + \left( Y^{}_{\rm d} \right)^{}_{\rho\beta} \left( Y^\dagger_{\rm d} Y^{}_{\rm d} \right)^{}_{\sigma\lambda} \right] 
	\nonumber
	\\
	&& + \frac{1}{3} \left( Y^{}_l Y^\dagger_l \right)^{}_{\alpha\rho} \left[ C^{(S)\rho\sigma\beta\gamma}_{\ell q ddD} \left( Y^{}_{\rm d} \right)^{}_{\sigma\lambda} - C^{(S)\rho\sigma\beta\lambda}_{\ell q ddD} \left( Y^{}_{\rm d} \right)^{}_{\sigma\gamma}  \right] \;,
	\nonumber
	\\
	\befun^{(A)\alpha\beta\gamma\lambda}_{\overline{e}qdd\widetilde{H}} &=& \frac{1}{2} C^{\rho\gamma\sigma\lambda}_{\overline{\ell}dud\widetilde{H}} \left( Y^\dagger_l \right)^{}_{\alpha\rho} \left( Y^\dagger_{\rm u} \right)^{}_{\sigma\beta} + \frac{1}{24} \left( 11g^2_1 - 27g^2_2 - 48 g^2_3 + 12 T \right) C^{(A)\alpha\beta\gamma\lambda}_{\overline{e}qdd\widetilde{H}} 
	\nonumber
	\\
	&& +  C^{(A)\alpha\rho\sigma\gamma}_{\overline{e}qdd\widetilde{H}} \left( Y^{}_{\rm d} \right)^{}_{\rho\lambda} \left( Y^\dagger_{\rm d} \right)^{}_{\sigma\beta} - \frac{1}{4} C^{(A)\alpha\rho\gamma\lambda}_{\overline{e}qdd\widetilde{H}} \left[ 3\left( Y^{}_{\rm u} Y^\dagger_{\rm u} \right)^{}_{\rho\beta} - 5\left( Y^{}_{\rm d} Y^\dagger_{\rm d} \right)^{}_{\rho\beta} \right] 
	\nonumber
	\\
	&& + 3 C^{(A)\alpha\beta\rho\lambda}_{\overline{e}qdd\widetilde{H}} \left( Y^\dagger_{\rm d} Y^{}_{\rm d} \right)^{}_{\rho\gamma} + C^{(A)\rho\beta\gamma\lambda}_{\overline{e}qdd\widetilde{H}} \left( Y^\dagger_l Y^{}_l \right)^{}_{\alpha\rho} - \frac{1}{2} \left( C^{\rho\gamma\beta\sigma}_{\overline{\ell}dqq\widetilde{H}} - 2 C^{\rho\gamma\sigma\beta}_{\overline{\ell}dqq\widetilde{H}}  \right) \left( Y^\dagger_l \right)^{}_{\alpha\rho} \left( Y^{}_{\rm d} \right)^{}_{\sigma\lambda} 
	\nonumber
	\\
	&& - g^2_1  C^{(S)\alpha\gamma\lambda\rho}_{\overline{e}dddD} \left( Y^\dagger_{\rm d} \right)^{}_{\rho\beta} + \frac{3}{2} C^{(S)\alpha\rho\gamma\sigma}_{\overline{e}dddD} \left( Y^\dagger_{\rm d} Y^{}_{\rm d} \right)^{}_{\sigma\lambda} \left( Y^\dagger_{\rm d} \right)^{}_{\rho\beta} - C^{(S)\rho\beta\gamma\sigma}_{\overline{\ell}qddD} \left( Y^\dagger_{\rm d} Y^{}_{\rm d} \right)^{}_{\sigma\lambda} \left( Y^\dagger_l \right)^{}_{\alpha\rho} 
	\nonumber
	\\
	&& + C^{(S)\rho\sigma\gamma\eta}_{\overline{\ell}qddD} \left( Y^\dagger_l \right)^{}_{\alpha\rho} \left( Y^\dagger_{\rm d} \right)^{}_{\eta\beta} \left( Y^{}_{\rm d} \right)^{}_{\sigma\lambda} - \gamma \leftrightarrow \lambda \;,
	\nonumber
	\\
	\befun^{\alpha\beta\gamma\lambda}_{\overline{\ell} dqq\widetilde{H}} &=& - \left(  2C^{\alpha\beta\rho\sigma}_{\overline{\ell}dud\widetilde{H}} + C^{\alpha\sigma\rho\beta}_{\overline{\ell}dud\widetilde{H}} \right) \left[ \left( Y^\dagger_{\rm u} \right)^{}_{\rho \gamma} \left( Y^\dagger_{\rm d} \right)^{}_{\sigma\lambda} + \left( Y^\dagger_{\rm u} \right)^{}_{\rho \lambda} \left( Y^\dagger_{\rm d} \right)^{}_{\sigma\gamma} \right] - 2C^{(A)\rho\lambda\sigma\beta}_{\overline{e}qdd\widetilde{H}} \left( Y^{}_l \right)^{}_{\alpha\rho} \left( Y^\dagger_{\rm d} \right)^{}_{\sigma\gamma} 
	\nonumber
	\\
	&& - \frac{1}{12} \left( 19g^2_1 + 45 g^2_2 + 48 g^2_3 - 12T \right) C^{\alpha\beta\gamma\lambda}_{\overline{\ell}dqq\widetilde{H}} - 3 g^2_2 C^{\alpha\beta\lambda\gamma}_{\overline{\ell}dqq\widetilde{H}} -  C^{\alpha\rho\sigma\lambda}_{\overline{\ell}dqq\widetilde{H}} \left( Y^\dagger_{\rm d} \right)^{}_{\rho\gamma} \left( Y^{}_{\rm d} \right)^{}_{\sigma\beta} 
	\nonumber
	\\
	&& - C^{\alpha\rho\gamma\sigma}_{\overline{\ell}dqq\widetilde{H}} \left( Y^\dagger_{\rm d} \right)^{}_{\rho\lambda} \left( Y^{}_{\rm d} \right)^{}_{\sigma\beta} +  \frac{1}{2} \left[ C^{\rho\beta\gamma\lambda}_{\overline{\ell}dqq\widetilde{H}} - 4 C^{\rho\beta\lambda\gamma}_{\overline{\ell}dqq\widetilde{H}} \right] \left( Y^{}_l Y^\dagger_l \right)^{}_{\alpha\rho} +  3 C^{\alpha\rho\gamma\lambda}_{\overline{\ell}dqq\widetilde{H}} \left( Y^\dagger_{\rm d} Y^{}_{\rm d} \right)^{}_{\rho\beta} 
	\nonumber
	\\
	&& + \frac{1}{2} C^{\alpha\beta\rho\lambda}_{\overline{\ell}dqq\widetilde{H}} \left[ \left( Y^{}_{\rm d} Y^\dagger_{\rm d} \right)^{}_{\rho\gamma} + 5\left( Y^{}_{\rm u} Y^\dagger_{\rm u} \right)^{}_{\rho\gamma}  \right] + \frac{1}{2} \left( 4C^{\alpha\beta\rho\gamma}_{\overline{\ell}dqq\widetilde{H}} - 3C^{\alpha\beta\gamma\rho}_{\overline{\ell}dqq\widetilde{H}} \right) \left( Y^{}_{\rm u} Y^\dagger_{\rm u} \right)^{}_{\rho\lambda} 
	\nonumber
	\\
	&& + \frac{1}{2} \left( 5C^{\alpha\beta\gamma\rho}_{\overline{\ell}dqq\widetilde{H}} - 2C^{\alpha\beta\rho\gamma}_{\overline{\ell}dqq\widetilde{H}}  \right) \left( Y^{}_{\rm d} Y^\dagger_{\rm d} \right)^{}_{\rho\lambda} + 3 C^{(S)\rho\sigma\eta\beta}_{\overline{e}dddD} \left( Y^{}_l \right)^{}_{\alpha\rho} \left( Y^\dagger_{\rm d} \right)^{}_{\sigma\gamma} \left( Y^\dagger_{\rm d} \right)^{}_{\eta\lambda} 
	\nonumber
	\\
	&& - \frac{2}{9} \left( g^2_1 - 24 g^2_3 \right) C^{(S)\alpha\gamma\beta\rho}_{\overline{\ell}qddD} \left( Y^\dagger_{\rm d} \right)^{}_{\rho\lambda}  + 2C^{(S)\alpha\gamma\rho\sigma}_{\overline{\ell}qddD}  \left( Y^\dagger_{\rm d} Y^{}_{\rm d} \right)^{}_{\rho\beta} \left( Y^\dagger_{\rm d} \right)^{}_{\sigma\lambda} 
	\nonumber
	\\
	&& -  C^{(S)\rho\lambda\beta\sigma}_{\overline{\ell}qddD} \left( Y^{}_l Y^\dagger_l \right)^{}_{\alpha\rho} \left( Y^\dagger_{\rm d} \right)^{}_{\sigma\gamma} + C^{(S)\alpha\rho\beta\sigma}_{\overline{\ell}qddD}  \left[ \left( Y^{}_{\rm u} Y^\dagger_{\rm u}\right)^{}_{\rho\gamma} \left( Y^\dagger_{\rm d} \right)^{}_{\sigma\lambda} + \left( Y^{}_{\rm u} Y^\dagger_{\rm u} \right)^{}_{\rho\lambda} \left( Y^\dagger_{\rm d} \right)^{}_{\sigma\gamma} \right] \;.
\end{eqnarray}

==> (inline-1) <==
\begin{eqnarray}
	\delta G^{(S)\alpha\beta\gamma\lambda}_{\overline{e}\ell\ell\ell H} &=& \frac{1}{2} g^2_1 \left[ \left( Y^\dagger_l \right)^{}_{\alpha\beta} C^{(S)\gamma\lambda}_{\ell HD1} +  \left( Y^\dagger_l \right)^{}_{\alpha\gamma} C^{(S)\beta\lambda}_{\ell HD1} +  \left( Y^\dagger_l \right)^{}_{\alpha\lambda} C^{(S)\beta\gamma}_{\ell HD1} \right] +  \frac{1}{4} \left( g^2_1 - g^2_2 \right) 
	\nonumber
	\\
	&& \times \left[ \left( Y^\dagger_l \right)^{}_{\alpha\beta} C^{(S)\gamma\lambda}_{\ell HD2} +  \left( Y^\dagger_l \right)^{}_{\alpha\gamma} C^{(S)\beta\lambda}_{\ell HD2} +  \left( Y^\dagger_l \right)^{}_{\alpha\lambda} C^{(S)\beta\gamma}_{\ell HD2} \right] - g^{}_2 \left[ \left( Y^\dagger_l \right)^{}_{\alpha\beta} C^{\gamma\lambda}_{\ell HW} \right.
	\nonumber
	\\
	&& + \left( Y^\dagger_l \right)^{}_{\alpha\beta} C^{\lambda\gamma}_{\ell HW} + \left( Y^\dagger_l \right)^{}_{\alpha\gamma} C^{\beta\lambda}_{\ell HW} + \left( Y^\dagger_l \right)^{}_{\alpha\gamma} C^{\lambda\beta}_{\ell HW} + \left( Y^\dagger_l \right)^{}_{\alpha\lambda} C^{\beta\gamma}_{\ell HW} 
	\nonumber
	\\
	&& + \left. \left( Y^\dagger_l \right)^{}_{\alpha\lambda} C^{\gamma\beta}_{\ell HW} \right] - \frac{1}{4} \left( 7g^2_1 - 3g^2_2 \right) C^{(S)\alpha\beta\gamma\lambda}_{\overline{e}\ell\ell\ell H} + \left( Y^\dagger_l Y^{}_l \right)^{}_{\alpha\rho} C^{(S)\rho\beta\gamma\lambda}_{\overline{e}\ell\ell\ell H} 
	\nonumber
	\\
	&& + \frac{1}{3} \left[ \left( Y^{}_l Y^\dagger_l  \right)^{}_{\rho\beta} C^{(M)\alpha\rho\gamma\lambda}_{\overline{e}\ell\ell\ell H} + \left( Y^{}_l Y^\dagger_l  \right)^{}_{\rho\beta} C^{(M)\alpha\rho\lambda\gamma}_{\overline{e}\ell\ell\ell H} + 2 \left( Y^{}_l Y^\dagger_l  \right)^{}_{\rho\gamma} C^{(M)\alpha\rho\lambda\beta}_{\overline{e}\ell\ell\ell H} \right.
	\nonumber
	\\
	&& + \left. 2\left( Y^{}_l Y^\dagger_l  \right)^{}_{\rho\lambda} C^{(M)\alpha\rho\gamma\beta}_{\overline{e}\ell\ell\ell H} + \left( Y^{}_l Y^\dagger_l  \right)^{}_{\rho\gamma} C^{(M)\alpha\beta\rho\lambda}_{\overline{e}\ell\ell\ell H} + \left( Y^{}_l Y^\dagger_l  \right)^{}_{\rho\lambda} C^{(M)\alpha\beta\rho\gamma}_{\overline{e}\ell\ell\ell H} \right] \;,
	\nonumber
	\\
	\delta G^{(A)\alpha\beta\gamma\lambda}_{\overline{e}\ell\ell\ell H} &=& - 2g^{}_2 \left[  \left( Y^\dagger_l \right)^{}_{\alpha\beta} C^{\gamma\lambda}_{\ell HW}  - \left( Y^\dagger_l \right)^{}_{\alpha\beta} C^{\lambda\gamma}_{\ell HW} - \left( Y^\dagger_l \right)^{}_{\alpha\gamma} C^{\beta\lambda}_{\ell HW} + \left( Y^\dagger_l \right)^{}_{\alpha\gamma} C^{\lambda\beta}_{\ell HW} \right.
	\nonumber
	\\
	&& + \left. \left( Y^\dagger_l \right)^{}_{\alpha\lambda} C^{\beta\gamma}_{\ell HW} - \left( Y^\dagger_l \right)^{}_{\alpha\lambda} C^{\gamma\beta}_{\ell HW}   \right] + 6g^{}_1 \left[ \left( Y^\dagger_l \right)^{}_{\alpha\beta} C^{(A)\gamma\lambda}_{\ell HB} + \left( Y^\dagger_l \right)^{}_{\alpha\gamma} C^{(A)\lambda\beta}_{\ell HB}  \right.
	\nonumber
	\\
	&& + \left. \left( Y^\dagger_l \right)^{}_{\alpha\lambda} C^{(A)\beta\gamma}_{\ell HB}  \right] - \frac{7}{4} \left( g^2_1 + 3g^2_2 \right) C^{(A)\alpha\beta\gamma\lambda}_{\overline{e}\ell\ell\ell H} + \left( Y^\dagger_l Y^{}_l \right)^{}_{\alpha\rho} C^{(A)\rho\beta\gamma\lambda}_{\overline{e}\ell\ell\ell H} -  \left( Y^{}_l Y^\dagger_l  \right)^{}_{\rho\beta} C^{(M)\alpha\rho\gamma\lambda}_{\overline{e}\ell\ell\ell H} 
	\nonumber
	\\
	&& +  \left( Y^{}_l Y^\dagger_l  \right)^{}_{\rho\beta} C^{(M)\alpha\rho\lambda\gamma}_{\overline{e}\ell\ell\ell H} +  \left( Y^{}_l Y^\dagger_l  \right)^{}_{\rho\gamma} C^{(M)\alpha\beta\rho\lambda}_{\overline{e}\ell\ell\ell H} -  \left( Y^{}_l Y^\dagger_l  \right)^{}_{\rho\lambda} C^{(M)\alpha\beta\rho\gamma}_{\overline{e}\ell\ell\ell H} \;,
	\nonumber
	\\
	\delta G^{(M)\alpha\beta\gamma\lambda}_{\overline{e}\ell\ell\ell H} &=& - \frac{3}{4} g^2_1 \left[ \left( Y^\dagger_l \right)^{}_{\alpha\beta} C^{(S)\gamma\lambda}_{\ell HD1} - \left( Y^\dagger_l \right)^{}_{\alpha\lambda} C^{(S)\beta\gamma}_{\ell HD1} \right] - \frac{3}{8} \left( g^2_1 - g^2_2 \right) \left[ \left( Y^\dagger_l \right)^{}_{\alpha\beta} C^{(S)\gamma\lambda}_{\ell HD2} \right.
	\nonumber
	\\
	&& - \left. \left( Y^\dagger_l \right)^{}_{\alpha\lambda} C^{(S)\beta\gamma}_{\ell HD2} \right]  + \frac{1}{2} g^{}_2 \left[ 5 \left( Y^\dagger_l \right)^{}_{\alpha\beta} C^{\gamma\lambda}_{\ell HW} + \left( Y^\dagger_l \right)^{}_{\alpha\beta} C^{\lambda\gamma}_{\ell HW} + 4 \left( Y^\dagger_l \right)^{}_{\alpha\gamma} C^{\beta\lambda}_{\ell HW} \right.
	\nonumber
	\\
	&& - \left. 4 \left( Y^\dagger_l \right)^{}_{\alpha\gamma} C^{\lambda\beta}_{\ell HW} - \left( Y^\dagger_l \right)^{}_{\alpha\lambda} C^{\beta\gamma}_{\ell HW} - 5 \left( Y^\dagger_l \right)^{}_{\alpha\lambda} C^{\gamma\beta}_{\ell HW} \right] - 3g^{}_1 \left[ \left( Y^\dagger_l \right)^{}_{\alpha\beta} C^{(A)\gamma\lambda}_{\ell HB} \right.
	\nonumber
	\\
	&& + \left. 2\left( Y^\dagger_l \right)^{}_{\alpha\gamma} C^{(A)\beta\lambda}_{\ell HB} + \left( Y^\dagger_l \right)^{}_{\alpha\lambda} C^{(A)\beta\gamma}_{\ell HB} \right] + \frac{3}{2} \left[ C^{(S)\alpha\rho\gamma\lambda}_{\overline{e}\ell\ell\ell H} \left( Y^{}_l Y^\dagger_l \right)^{}_{\rho\beta} - C^{(S)\alpha\beta\gamma\rho}_{\overline{e}\ell\ell\ell H} \left( Y^{}_l Y^\dagger_l \right)^{}_{\rho\lambda} \right] 
	\nonumber
	\\
	&& - \frac{1}{2} \left[ C^{(A)\alpha\rho\gamma\lambda}_{\overline{e}\ell\ell\ell H} \left( Y^{}_l Y^\dagger_l \right)^{}_{\rho\beta} - 2 C^{(A)\alpha\beta\rho\lambda}_{\overline{e}\ell\ell\ell H} \left( Y^{}_l Y^\dagger_l \right)^{}_{\rho\gamma} + C^{(A)\alpha\beta\gamma\rho}_{\overline{e}\ell\ell\ell H} \left( Y^{}_l Y^\dagger_l \right)^{}_{\rho\lambda}  \right] 	
	\nonumber
	\\
	&&
	- \frac{1}{4} \left( 7g^2_1 + 9g^2_2 \right) C^{(M)\alpha\beta\gamma\lambda}_{\overline{e}\ell\ell\ell H} + \left( Y^\dagger_l Y^{}_l \right)^{}_{\alpha\rho} C^{(M)\rho\beta\gamma\lambda}_{\overline{e}\ell\ell\ell H} \;,
	\nonumber
	\\
	\delta G^{\alpha\beta\gamma\lambda}_{\overline{d}\ell q \ell H1} &=& 4 g^{}_2 \left( Y^\dagger_{\rm d} \right)^{}_{\alpha\gamma} \left( C^{\beta\lambda}_{\ell HW} - C^{\lambda\beta}_{\ell HW} \right) - \frac{4}{3} g^{}_1 \left( Y^\dagger_{\rm d} \right)^{}_{\alpha\gamma} C^{(A)\beta\lambda}_{\ell HB} - \frac{1}{36} \left( 23g^2_1 + 45g^2_2 + 96 g^2_3 \right) C^{\alpha\beta\gamma\lambda}_{\overline{d}\ell q \ell H1} 
	\nonumber
	\\
	&& + \frac{2}{9} \left( 5g^2_1 +9g^2_2 -12g^2_3 \right) C^{\alpha\lambda\gamma\beta}_{\overline{d}\ell q \ell H1} + C^{\alpha\beta\rho\lambda}_{\overline{d}\ell q \ell H1} \left( Y^{}_{\rm d} Y^\dagger_{\rm d} \right)^{}_{\rho\gamma} + C^{\rho\beta\gamma\lambda}_{\overline{d}\ell q \ell H1} \left( Y^\dagger_{\rm d} Y^{}_{\rm d} \right)^{}_{\alpha\rho} 
	\nonumber
	\\
	&& - C^{\alpha\beta\gamma\rho}_{\overline{d}\ell q \ell H1} \left( Y^{}_l Y^\dagger_l \right)^{}_{\rho\lambda} + g^2_2 \left( 2 C^{\alpha\beta\gamma\lambda}_{\overline{d}\ell q \ell H2} + C^{\alpha\lambda\gamma\beta}_{\overline{d}\ell q \ell H2} \right) + C^{\alpha\rho\gamma\lambda}_{\overline{d}\ell q \ell H2} \left( Y^{}_l Y^\dagger_l \right)^{}_{\rho\beta} 
	\nonumber
	\\
	&& - C^{\alpha\beta\gamma\rho}_{\overline{d}\ell q \ell H2} \left( Y^{}_l Y^\dagger_l \right)^{}_{\rho\lambda} - C^{\alpha\beta\rho\sigma}_{\overline{d}\ell ueH} \left( Y^\dagger_{\rm u} \right)^{}_{\rho\gamma}   \left( Y^\dagger_l \right)^{}_{\sigma\lambda} + \left( C^{\rho\sigma\beta\lambda}_{\overline{q}u\ell\ell H} + C^{\rho\sigma\lambda\beta}_{\overline{q}u\ell\ell H} \right) \left( Y^\dagger_{\rm d} \right)^{}_{\alpha\rho} \left( Y^\dagger_{\rm u} \right)^{}_{\sigma\gamma} 
	\nonumber
	\\
	&& - 3 g^2_2 C^{(S)\alpha\rho\beta\lambda}_{\overline{d}u\ell\ell D} \left( Y^\dagger_{\rm u} \right)^{}_{\rho\gamma} - C^{(S)\alpha\rho\beta\sigma}_{\overline{d}u\ell\ell D} \left( Y^\dagger_{\rm u} \right)^{}_{\rho\gamma} \left( Y^{}_l Y^\dagger_l \right)^{}_{\sigma\lambda} - C^{(S)\alpha\rho\lambda\sigma}_{\overline{d}u\ell\ell D} \left( Y^\dagger_{\rm u} \right)^{}_{\rho\gamma} \left( Y^{}_l Y^\dagger_l \right)^{}_{\sigma\beta} \;,
	\nonumber
	\\
	\delta G^{\alpha\beta\gamma\lambda}_{\overline{d}\ell q \ell H2} &=& \frac{1}{6} g^2_1 \left( Y^\dagger_{\rm d} \right)^{}_{\alpha\gamma} C^{(S)\beta\lambda}_{\ell HD1} + \frac{1}{12} \left( g^2_1 - 9 g^2_2  \right) \left( Y^\dagger_{\rm d} \right)^{}_{\alpha\gamma} C^{(S)\beta\lambda}_{\ell HD2} - g^{}_2 \left( Y^\dagger_{\rm d} \right)^{}_{\alpha\gamma} \left( 5C^{\beta\lambda}_{\ell HW} + C^{\lambda\beta}_{\ell HW} \right) 
	\nonumber
	\\
	&& + \frac{2}{3} g^{}_1 \left( Y^\dagger_{\rm d} \right)^{}_{\alpha\gamma} C^{(A)\beta\lambda}_{\ell HB}  + g^2_2 C^{\alpha\beta\gamma\lambda}_{\overline{d}\ell q \ell H1} - \frac{1}{9} \left( 10g^2_1 + 9g^2_2 - 24g^2_3 \right) C^{\alpha\lambda\gamma\beta}_{\overline{d}\ell q \ell H1} - C^{\alpha\beta\rho\lambda}_{\overline{d}\ell q \ell H1} \left( Y^{}_{\rm d} Y^\dagger_{\rm d} \right)^{}_{\rho\gamma} 
	\nonumber
	\\
	&& + C^{\alpha\rho\gamma\lambda}_{\overline{d}\ell q \ell H1} \left( Y^{}_l Y^\dagger_l \right)^{}_{\rho\beta} - \frac{1}{36} \left( 23 g^2_1 + 117g^2_2  + 96 g^2_3 \right) C^{\alpha\beta\gamma\lambda}_{\overline{d}\ell q \ell H2} - \frac{1}{9} \left( 10g^2_1 - 9g^2_2 - 24g^2_3 \right) C^{\alpha\lambda\gamma\beta}_{\overline{d}\ell q \ell H2} 
	\nonumber
	\\
	&& - C^{\alpha\beta\rho\lambda}_{\overline{d}\ell q \ell H2} \left( Y^{}_{\rm d} Y^\dagger_{\rm d} \right)^{}_{\rho\gamma} + C^{\rho\beta\gamma\lambda}_{\overline{d}\ell q \ell H2} \left( Y^\dagger_{\rm d} Y^{}_{\rm d} \right)^{}_{\alpha\rho} + C^{\alpha\beta\gamma\rho}_{\overline{d}\ell q \ell H2} \left( Y^{}_l Y^\dagger_l \right)^{}_{\rho\lambda} + C^{\alpha\beta\rho\sigma}_{\overline{d}\ell u eH} \left( Y^\dagger_{\rm u} \right)^{}_{\rho \gamma} \left( Y^\dagger_l \right)^{}_{\sigma\lambda}
	\nonumber
	\\
	&& - C^{\rho\sigma\lambda\beta}_{\overline{q}u \ell \ell H} \left( Y^\dagger_{\rm d} \right)^{}_{\alpha\rho} \left( Y^\dagger_{\rm u} \right)^{}_{\sigma\gamma} - \frac{1}{6} \left( g^2_1 - 9g^2_2 \right) C^{(S)\alpha\rho\beta\lambda}_{\overline{d}u\ell\ell D} \left( Y^\dagger_{\rm u} \right)^{}_{\rho\gamma} + C^{(S)\alpha\rho\beta\sigma}_{\overline{d}u\ell\ell D} \left( Y^\dagger_{\rm u} \right)^{}_{\rho\gamma} \left( Y^{}_l Y^\dagger_l \right)^{}_{\sigma\lambda} \;,
	\nonumber
	\\
	\delta G^{\alpha\beta\gamma\lambda}_{\overline{d}\ell u e H} &=& - 3  \left( Y^\dagger_{\rm d} Y^{}_{\rm u} \right)^{}_{\alpha\gamma}  C^{\beta\lambda}_{\ell eHD} + \left( Y^\dagger_{\rm d} Y^{}_{\rm u} \right)^{}_{\alpha\gamma} \left( C^{(S)}_{\ell HD1} Y^{}_l \right)^{\beta\lambda} + 2 \left( Y^\dagger_{\rm d} Y^{}_{\rm u} \right)^{}_{\alpha\gamma} \left( C^{(S)}_{\ell HD2} Y^{}_l \right)^{\beta\lambda} 
	\nonumber
	\\
	&& - C^{\alpha\beta\rho\sigma}_{\overline{d}\ell q\ell H1} \left( Y^{}_{\rm u} \right)^{}_{\rho\gamma} \left( Y^{}_l \right)^{}_{\sigma\lambda} + C^{\alpha\sigma\rho\beta}_{\overline{d}\ell q\ell H1} \left( Y^{}_{\rm u} \right)^{}_{\rho\gamma} \left( Y^{}_l \right)^{}_{\sigma\lambda} + C^{\alpha\beta\rho\sigma}_{\overline{d}\ell q\ell H2} \left( Y^{}_{\rm u} \right)^{}_{\rho\gamma} \left( Y^{}_l \right)^{}_{\sigma\lambda} 
	\nonumber
	\\
	&& + \frac{1}{2} C^{\alpha\sigma\rho\beta}_{\overline{d}\ell q\ell H2} \left( Y^{}_{\rm u} \right)^{}_{\rho\gamma} \left( Y^{}_l \right)^{}_{\sigma\lambda} - \frac{1}{36} \left( 127 g^2_1 + 27 g^2_2 + 48 g^2_3 \right) C^{\alpha\beta\gamma\lambda}_{\overline{d}\ell u e H} + \left( Y^\dagger_{\rm d} Y^{}_{\rm d} \right)^{}_{\alpha\rho} C^{\rho\beta\gamma\lambda}_{\overline{d}\ell u e H} 
	\nonumber
	\\
	&& + \frac{1}{2} C^{\alpha\rho\gamma\sigma}_{\overline{d}\ell u e H} \left( Y^{}_l \right)^{}_{\rho\lambda} \left( Y^\dagger_l \right)^{}_{\sigma\beta} - C^{\alpha\rho\gamma\lambda}_{\overline{d}\ell u e H} \left( Y^{}_l Y^\dagger_l \right)^{}_{\rho\beta} + C^{\alpha\beta\rho\lambda}_{\overline{d}\ell u e H}  \left( Y^\dagger_{\rm u} Y^{}_{\rm u} \right)^{}_{\rho \gamma} 
	\nonumber
	\\
	&& + \frac{1}{2} \left( C^{\rho\gamma\beta\sigma}_{\overline{q}u\ell\ell H} + 2 C^{\rho\gamma\sigma\beta}_{\overline{q}u\ell\ell H} \right) \left( Y^\dagger_{\rm d} \right)^{}_{\alpha\rho} \left( Y^{}_l \right)^{}_{\sigma\lambda} - 3 g^2_1 C^{(S)\alpha\gamma\beta\rho}_{\overline{d}u\ell\ell D} \left( Y^{}_l \right)^{}_{\rho\lambda} + \frac{1}{2} C^{(S)\rho\gamma\beta\sigma}_{\overline{d}u\ell\ell D} \left( Y^\dagger_{\rm d} Y^{}_{\rm d} \right)^{}_{\alpha\rho} \left( Y^{}_l \right)^{}_{\sigma\lambda} 
	\nonumber
	\\
	&& - C^{(S)\alpha\gamma\rho\sigma}_{\overline{d}u\ell\ell D} \left( Y^{}_l Y^\dagger_l \right)^{}_{\rho\beta} \left( Y^{}_l \right)^{}_{\sigma\lambda} + \frac{1}{2} C^{(S)\alpha\rho\beta\sigma}_{\overline{d}u\ell\ell D} \left( Y^\dagger_{\rm u} Y^{}_{\rm u} \right)^{}_{\rho\gamma} \left( Y^{}_l \right)^{}_{\sigma\lambda} \;,
	\nonumber
	\\
	\delta G^{\alpha\beta\gamma\lambda}_{\overline{q}u\ell\ell H} &=& \frac{1}{2} C^{\rho\gamma\sigma\lambda}_{\overline{d}\ell q\ell H 1} \left( Y^{}_{\rm d} \right)^{}_{\alpha\rho} \left( Y^{}_{\rm u} \right)^{}_{\sigma\beta}  + \frac{1}{2} \left( C^{\rho\gamma\sigma\lambda}_{\overline{d}\ell q\ell H 2} - C^{\rho\lambda\sigma\gamma}_{\overline{d}\ell q\ell H 2} \right) \left( Y^{}_{\rm d} \right)^{}_{\alpha\rho} \left( Y^{}_{\rm u} \right)^{}_{\sigma\beta}  + \frac{1}{2} C^{\rho\lambda\beta\sigma}_{\overline{d}\ell u e H} \left( Y^{}_{\rm d} \right)^{}_{\alpha\rho} \left( Y^\dagger_l \right)^{}_{\sigma\gamma} 
	\nonumber
	\\
	&& - \frac{1}{36} \left( 7 g^2_1 + 81 g^2_2 + 192 g^2_3 \right) C^{\alpha\beta\gamma\lambda}_{\overline{q}u \ell\ell H} + \frac{3}{2} g^2_2 C^{\alpha\beta\lambda\gamma}_{\overline{q}u \ell\ell H}  + C^{\alpha\beta\rho\lambda}_{\overline{q}u \ell\ell H}  \left( Y^{}_l Y^\dagger_l  \right)^{}_{\rho\gamma} 
	\nonumber
	\\
	&& - \left( C^{\alpha\beta\gamma\rho}_{\overline{q}u \ell\ell H} + C^{\alpha\beta\rho\gamma}_{\overline{q}u \ell\ell H} \right) \left( Y^{}_l Y^\dagger_l  \right)^{}_{\rho\lambda} + C^{\rho\beta\lambda\gamma}_{\overline{q}u \ell\ell H} \left( Y^{}_{\rm u} Y^\dagger_{\rm u} \right)^{}_{\alpha\rho} + C^{\alpha\rho\gamma\lambda}_{\overline{q}u \ell\ell H} \left( Y^\dagger_{\rm u} Y^{}_{\rm u} \right)^{}_{\rho\beta} 
	\nonumber
	\\
	&& + \frac{3}{2} g^2_2 C^{(S)\rho\beta\gamma\lambda}_{\overline{d}u \ell\ell D} \left( Y^{}_{\rm d} \right)^{}_{\alpha\rho} + C^{(S)\rho\beta\lambda\sigma}_{\overline{d}u \ell\ell D} \left( Y^{}_{\rm d} \right)^{}_{\alpha\rho} \left( Y^{}_l Y^\dagger_l \right)^{}_{\sigma\gamma} \;
	\nonumber
	\\
	\delta G^{\alpha\beta\gamma\lambda}_{\overline{\ell} dud \widetilde{H}} &=& - \frac{1}{12} \left( 11 g^2_1 + 9 g^2_2 + 48 g^2_3 \right) C^{\alpha\beta\gamma\lambda}_{\overline{\ell} dud \widetilde{H}} - \frac{5}{3} g^2_1 C^{\alpha\lambda\gamma\beta}_{\overline{\ell} dud \widetilde{H}} + C^{\alpha\rho\gamma\lambda}_{\overline{\ell} dud \widetilde{H}} \left( Y^\dagger_{\rm d} Y^{}_{\rm d} \right)^{}_{\rho\beta} +  C^{\alpha\beta\gamma\rho}_{\overline{\ell} dud \widetilde{H}} \left( Y^\dagger_{\rm d} Y^{}_{\rm d} \right)^{}_{\rho\lambda}  
	\nonumber
	\\
	&& - C^{\rho\beta\gamma\lambda}_{\overline{\ell} dud \widetilde{H}} \left( Y^{}_l Y^\dagger_l \right)^{}_{\alpha\rho} - 2 \left( C^{(M)\alpha\beta\rho\lambda}_{\overline{\ell}dddH} + C^{(M)\alpha\rho\beta\lambda}_{\overline{\ell}dddH} \right) \left( Y^\dagger_{\rm d} Y^{}_{\rm u} \right)^{}_{\rho\gamma} + 2 C^{(A)\rho\sigma\beta\lambda}_{\overline{e}qdd\widetilde{H}} \left( Y^{}_l \right)^{}_{\alpha\rho} \left( Y^{}_{\rm u} \right)^{}_{\sigma\gamma} 
	\nonumber
	\\
	&& - \left( C^{\alpha\beta\rho\sigma}_{\overline{\ell}dqq\widetilde{H}} + C^{\alpha\beta\sigma\rho}_{\overline{\ell}dqq\widetilde{H}} \right) \left( Y^{}_{\rm u} \right)^{}_{\rho\gamma} \left( Y^{}_{\rm d} \right)^{}_{\sigma\lambda} + C^{(S)\rho\beta\lambda\sigma}_{\overline{e}dddD} \left( Y^\dagger_{\rm d} Y^{}_{\rm u} \right)^{}_{\sigma\gamma} \left( Y^{}_l \right)^{}_{\alpha\rho} 
	\nonumber
	\\
	&& + \frac{4}{9} \left( g^2_1 + 3g^2_3 \right) C^{(S)\alpha\rho\beta\lambda}_{\overline{\ell}qddD} \left( Y^{}_{\rm u} \right)^{}_{\rho\gamma} - C^{(S)\alpha\rho\beta\sigma}_{\overline{\ell}qddD} \left( Y^\dagger_{\rm d} Y^{}_{\rm d} \right)^{}_{\sigma\lambda} \left( Y^{}_{\rm u} \right)^{}_{\rho\gamma} 
	\nonumber
	\\
	&& + C^{(S)\alpha\rho\sigma\lambda}_{\overline{\ell}qddD} \left[ \left( Y^\dagger_{\rm d} Y^{}_{\rm d} \right)^{}_{\sigma\beta} \left( Y^{}_{\rm u} \right)^{}_{\rho\gamma} - \left( Y^\dagger_{\rm d} Y^{}_{\rm u} \right)^{}_{\sigma\gamma} \left( Y^{}_{\rm d} \right)^{}_{\rho\beta} \right] \;,
	\nonumber
	\\
	\delta G^{(M)\alpha\beta\gamma\lambda}_{\overline{\ell}dddH} &=& \frac{1}{6} \left( Y^\dagger_{\rm u} Y^{}_{\rm d} \right)^{}_{\rho\beta} \left( C^{\alpha\lambda\rho\gamma}_{\overline{\ell}dud\widetilde{H}} -  C^{\alpha\gamma\rho\lambda}_{\overline{\ell}dud\widetilde{H}} \right) - \frac{1}{6} \left( Y^\dagger_{\rm u} Y^{}_{\rm d} \right)^{}_{\rho\gamma} \left( C^{\alpha\lambda\rho\beta}_{\overline{\ell}dud\widetilde{H}} + 2 C^{\alpha\beta\rho\lambda}_{\overline{\ell}dud\widetilde{H}} \right) 
	\nonumber
	\\
	&& + \frac{1}{6} \left( Y^\dagger_{\rm u} Y^{}_{\rm d} \right)^{}_{\rho\lambda} \left( C^{\alpha\gamma\rho\beta}_{\overline{\ell}dud\widetilde{H}} + 2  C^{\alpha\beta\rho\gamma}_{\overline{\ell}dud\widetilde{H}} \right) - \frac{1}{12} \left( 7g^2_1 + 9g^2_2 + 48 g^2_3 \right) C^{(M)\alpha\beta\gamma\lambda}_{\overline{\ell}dddH} 
	\nonumber
	\\
	&& - \frac{1}{9} \left( g^2_1 - 6 g^2_3 \right) \left[ C^{(S)\alpha\rho\lambda\beta}_{\overline{\ell}qddD} \left( Y^{}_{\rm d} \right)^{}_{\rho\gamma} - C^{(S)\alpha\rho\gamma\beta}_{\overline{\ell}qddD} \left( Y^{}_{\rm d} \right)^{}_{\rho\lambda} \right] \;,
	\nonumber
	\\
	\delta G^{(A)\alpha\beta\gamma\lambda}_{\overline{e}qdd\widetilde{H}} &=& \frac{1}{4} C^{\rho\gamma\sigma\lambda}_{\overline{\ell}dud\widetilde{H}} \left( Y^\dagger_l \right)^{}_{\alpha\rho} \left( Y^\dagger_{\rm u} \right)^{}_{\sigma\beta} + \frac{1}{24} \left( g^2_1 - 9g^2_2 - 48 g^2_3 \right) C^{(A)\alpha\beta\gamma\lambda}_{\overline{e}qdd\widetilde{H}} +  \frac{1}{2} C^{(A)\alpha\rho\sigma\gamma}_{\overline{e}qdd\widetilde{H}} \left( Y^{}_{\rm d} \right)^{}_{\rho\lambda} \left( Y^\dagger_{\rm d} \right)^{}_{\sigma\beta} 
	\nonumber
	\\
	&& - \frac{1}{2} C^{(A)\alpha\rho\gamma\lambda}_{\overline{e}qdd\widetilde{H}} \left( Y^{}_{\rm u} Y^\dagger_{\rm u} \right)^{}_{\rho\beta} + C^{(A)\alpha\beta\rho\lambda}_{\overline{e}qdd\widetilde{H}} \left( Y^\dagger_{\rm d} Y^{}_{\rm d} \right)^{}_{\rho\gamma} - \frac{1}{4} \left( C^{\rho\gamma\beta\sigma}_{\overline{\ell}dqq\widetilde{H}} - 2 C^{\rho\gamma\sigma\beta}_{\overline{\ell}dqq\widetilde{H}}  \right) \left( Y^\dagger_l \right)^{}_{\alpha\rho} \left( Y^{}_{\rm d} \right)^{}_{\sigma\lambda} 
	\nonumber
	\\
	&& + \frac{3}{4} C^{(S)\alpha\rho\gamma\sigma}_{\overline{e}dddD} \left( Y^\dagger_{\rm d} Y^{}_{\rm d} \right)^{}_{\sigma\lambda} \left( Y^\dagger_{\rm d} \right)^{}_{\rho\beta} - \frac{1}{2} C^{(S)\rho\beta\gamma\sigma}_{\overline{\ell}qddD} \left( Y^\dagger_{\rm d} Y^{}_{\rm d} \right)^{}_{\sigma\lambda} \left( Y^\dagger_l \right)^{}_{\alpha\rho}  - \gamma \leftrightarrow \lambda \;,
	\nonumber
	\\
	\delta G^{\alpha\beta\gamma\lambda}_{\overline{\ell} dqq\widetilde{H}} &=& - \frac{1}{2} \left(  2C^{\alpha\beta\rho\sigma}_{\overline{\ell}dud\widetilde{H}} + C^{\alpha\sigma\rho\beta}_{\overline{\ell}dud\widetilde{H}} \right) \left[ \left( Y^\dagger_{\rm u} \right)^{}_{\rho \gamma} \left( Y^\dagger_{\rm d} \right)^{}_{\sigma\lambda} + \left( Y^\dagger_{\rm u} \right)^{}_{\rho \lambda} \left( Y^\dagger_{\rm d} \right)^{}_{\sigma\gamma} \right] - C^{(A)\rho\lambda\sigma\beta}_{\overline{e}qdd\widetilde{H}} \left( Y^{}_l \right)^{}_{\alpha\rho} \left( Y^\dagger_{\rm d} \right)^{}_{\sigma\gamma} 
	\nonumber
	\\
	&& - \frac{1}{4} \left( 3g^2_1 + 9 g^2_2 + 16g^2_3 \right) C^{\alpha\beta\gamma\lambda}_{\overline{\ell}dqq\widetilde{H}} - \frac{3}{2} g^2_2 C^{\alpha\beta\lambda\gamma}_{\overline{\ell}dqq\widetilde{H}} - \frac{1}{2} C^{\alpha\rho\sigma\lambda}_{\overline{\ell}dqq\widetilde{H}} \left( Y^\dagger_{\rm d} \right)^{}_{\rho\gamma} \left( Y^{}_{\rm d} \right)^{}_{\sigma\beta} 
	\nonumber
	\\
	&& - \frac{1}{2} C^{\alpha\rho\gamma\sigma}_{\overline{\ell}dqq\widetilde{H}} \left( Y^\dagger_{\rm d} \right)^{}_{\rho\lambda} \left( Y^{}_{\rm d} \right)^{}_{\sigma\beta} +  C^{\alpha\rho\gamma\lambda}_{\overline{\ell}dqq\widetilde{H}} \left( Y^\dagger_{\rm d} Y^{}_{\rm d} \right)^{}_{\rho\beta} + C^{\alpha\beta\rho\lambda}_{\overline{\ell}dqq\widetilde{H}} \left( Y^{}_{\rm u} Y^\dagger_{\rm u} \right)^{}_{\rho\gamma} 
	\nonumber
	\\
	&& + \left( C^{\alpha\beta\rho\gamma}_{\overline{\ell}dqq\widetilde{H}} - C^{\alpha\beta\gamma\rho}_{\overline{\ell}dqq\widetilde{H}} \right) \left( Y^{}_{\rm u} Y^\dagger_{\rm u} \right)^{}_{\rho\lambda} - C^{\rho\beta\lambda\gamma}_{\overline{\ell}dqq\widetilde{H}} \left( Y^{}_l Y^\dagger_l \right)^{}_{\alpha\rho} + \frac{1}{3} \left( g^2_1 + 12 g^2_3 \right) C^{(S)\alpha\gamma\beta\rho}_{\overline{\ell}qddD} \left( Y^\dagger_{\rm d} \right)^{}_{\rho\lambda} 
	\nonumber
	\\
	&& + C^{(S)\alpha\gamma\rho\sigma}_{\overline{\ell}qddD}  \left( Y^\dagger_{\rm d} Y^{}_{\rm d} \right)^{}_{\rho\beta} \left( Y^\dagger_{\rm d} \right)^{}_{\sigma\lambda} - \frac{1}{2} C^{(S)\rho\lambda\beta\sigma}_{\overline{\ell}qddD} \left( Y^{}_l Y^\dagger_l \right)^{}_{\alpha\rho} \left( Y^\dagger_{\rm d} \right)^{}_{\sigma\gamma} 
	\nonumber
	\\
	&& + \frac{1}{2} C^{(S)\alpha\rho\beta\sigma}_{\overline{\ell}qddD}  \left[ \left( Y^{}_{\rm u} Y^\dagger_{\rm u}\right)^{}_{\rho\gamma} \left( Y^\dagger_{\rm d} \right)^{}_{\sigma\lambda} + \left( Y^{}_{\rm u} Y^\dagger_{\rm u} \right)^{}_{\rho\lambda} \left( Y^\dagger_{\rm d} \right)^{}_{\sigma\gamma} \right] \;.
\end{eqnarray}
